mmT5: Modular Multilingual Pre-Training Solves Source Language Hallucinations

Multilingual sequence-to-sequence models perform poorly with increased language coverage and fail to consistently generate text in the correct target language in few-shot settings. To address these challenges, we propose mmT5, a modular multilingual sequence-to-sequence model. mmT5 utilizes language-specific modules during pre-training, which disentangle language-specific information from language-agnostic information. We identify representation drift during fine-tuning as a key limitation of modular generative models and develop strategies that enable effective zero-shot transfer. Our model outperforms mT5 at the same parameter sizes by a large margin on representative natural language understanding and generation tasks in 40+ languages. Compared to mT5, mmT5 raises the rate of generating text in the correct language under zero-shot settings from 7% to 99%, thereby greatly alleviating the source language hallucination problem.

==> (inline-0) <==
\begin{tabular}{ccl rrrrrrrrrrrrrrr|r}
\toprule
 &  & cfg &       ar &    bg &    de &    el &    en &    es &    fr &    hi &    ru &    sw &    th &    tr &    ur &    vi &    zh & \textit{avg} \\

\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{Small}}  & \multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} 
& s1 &     63.7 &  68.4 &  68.4 &  66.7 &  77.6 &  71.6 &  69.3 &  60.8 &  66.3 &  60.2 &  62.2 &  62.5 &  56.2 &  64.5 &  63.4 & 65.4 \\
& & s6 &     63.5 &  69.2 &  69.2 &  68.2 &  \textbf{81.7} &  73.9 &  71.7 &  62.2 &  67.1 &  60.8 &  64.8 &  62.3 &  54.7 &  61.3 &  64.2  & 66.3\\
   & & s7 &     \textbf{65.4} &  \textbf{70.8} &  \textbf{70.5} &  \textbf{70.1} &  81.5 &  \textbf{74.5} &  \textbf{73.0} &  \textbf{63.1} &  \textbf{69.1} &  \textbf{62.7} &  \textbf{66.1} &  \textbf{63.1} &  \textbf{58.4} &  \textbf{65.7} &  65.7 & \textbf{68.0} \\
  &   & s10 &     63.9 &  69.6 &  68.9 &  69.4 &  80.6 &  73.7 &  70.4 &  62.4 &  67.8 &  59.9 &  65.2 &  61.4 &  54.6 &  62.6 &  65.6 & 66.4\\
     &     & s14 &     64.7 &  70.7 &  70.4 &  69.5 &  81.6 &  74.5 &  72.6 &  63.2 &  68.8 &  60.9 &  65.3 &  62.4 &  58.0 &  65.1 &  \textbf{65.9} & 67.6 \\
      \cline{2-19}
 & \multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} & s1 &     63.2 &  68.6 &  67.8 &  67.3 &  80.2 &  70.8 &  70.1 &  59.8 &  67.6 &  52.9 &  62.5 &  58.2 &  56.9 &  63.5 &  63.2  & 64.8\\
   &  &   s6 &     58.8 &  64.5 &  64.2 &  62.4 &  77.2 &  67.3 &  65.9 &  55.0 &  64.0 &  48.2 &  60.3 &  53.1 &  50.9 &  58.6 &  61.2 & 60.8 \\
     &  & s7 &    62.2 &  66.9 &  66.6 &  65.6 &  77.9 &  70.8 &  69.3 &  59.4 &  67.1 &  53.2 &  60.6 &  57.6 &  56.1 &  61.7 &  63.5 & 63.9\\
 & & s10 &     57.5 &  64.2 &  66.8 &  63.6 &  77.6 &  68.2 &  66.3 &  56.4 &  64.4 &  51.0 &  59.9 &  54.8 &  51.8 &  59.0 &  61.3 & 61.5\\
  &     & s14 &       61.8 &  66.9 &  67.7 &  66.3 &  77.6 &  71.0 &  69.3 &  59.4 &  67.6 &  53.3 &  61.6 &  58.0 &  56.3 &  61.1 &  62.9 & 64.1\\
\midrule
 
\midrule
\multirow{18}{*}{\rotatebox[origin=c]{90}{Base}}  & \multirow{14}{*}{\rotatebox[origin=c]{90}{\model}} & s1 &   73.5 &  77.9 &  77.6 &  77.7 &  84.3 &  79.2 &  77.8 &  72.2 &  75.3 &  71.7 &  72.9 &  73.5 &  68.9 &  75.0 &  74.6 & 75.5 \\
& & s2  &  73.3 &  77.1 &  77.2 &  77.1 &  84.1 &  79.8 &  76.9 &  71.2 &  75.2 &  70.7 &  72.8 &  72.6 &  68.7 &  74.2 &  74.9 & 75.0 \\
& & s3 &   74.4 &  79.9 &  79.7 &  78.2 &  85.8 &  81.3 &  79.5 &  73.6 &  76.7 &  72.9 &  75.0 &  74.4 &  69.2 &  76.2 &  77.0 & 76.9\\
   &    & s4  &   75.9 &  79.8 &  79.5 &  \textbf{79.6} &  86.2 &  81.9 &  \textbf{80.1} &  \textbf{73.5} &  \textbf{78.0} &  73.5 &  74.3 &  75.2 &  \textbf{70.1} &  \textbf{77.0} &  77.4 & 77.5\\
       
       \cdashline{3-19} 
  &     & s5 &    72.4 &  75.5 &  75.4 &  76.1 &  83.3 &  79.2 &  76.8 &  70.9 &  73.4 &  71.5 &  69.9 &  70.7 &  67.1 &  71.8 &  72.8 & 73.8\\
 &      & s6  &   73.5 &  77.6 &  78.2 &  77.2 &  84.6 &  81.0 &  79.0 &  72.3 &  76.2 &  71.8 &  72.4 &  72.2 &  68.7 &  73.8 &  74.7 & 75.6 \\
 &      & s7  &   75.3 &  80.1 &  79.8 &  79.1 &  86.3 &  82.2 &  79.4 &  \textbf{73.5} &  77.8 &  73.0 &  75.1 &  74.7 &  70.0 &  75.8 &  77.5 &77.3 \\
  &     & s8  &  72.2 &  76.4 &  73.7 &  74.8 &  83.2 &  77.8 &  73.2 &  70.2 &  73.5 &  69.7 &  71.7 &  70.7 &  67.1 &  71.7 &  73.5  & 73.3\\
  &     & s9  &  74.1 &  77.7 &  77.8 &  76.9 &  84.7 &  80.2 &  78.3 &  71.6 &  75.8 &  71.4 &  73.2 &  73.7 &  69.6 &  74.0 &  75.3 & 75.6\\
  &      & s10& 74.1 &  77.7 &  78.0 &  77.5 &  84.3 &  81.4 &  78.3 &  72.9 &  75.9 &  73.2 &  73.5 &  73.7 &  69.4 &  75.1 &  76.2 & 76.1\\
 &      & s11 &   71.3 &  75.5 &  73.9 &  74.7 &  82.2 &  77.8 &  75.2 &  70.0 &  73.3 &  69.6 &  71.1 &  70.0 &  66.9 &  70.8 &  73.4 &73.1 \\
 &      & s12 &   74.1 &  78.0 &  77.5 &  77.4 &  84.6 &  79.4 &  78.0 &  71.3 &  75.7 &  71.8 &  73.4 &  73.5 &  69.3 &  74.7 &  75.7 & 75.6 \\
 &      & s13 &   75.2 &  78.1 &  78.3 &  78.2 &  84.4 &  80.1 &  78.4 &  73.1 &  75.9 &  73.0 &  73.9 &  73.8 &  69.7 &  75.8 &  76.5 & 76.3 \\
 &      & s14 &    \textbf{76.0} &  \textbf{80.6} &  \textbf{81.0} &  79.0 &  \textbf{86.9} &  \textbf{82.4} &  79.9 &  73.2 &  77.6 &  \textbf{74.0} &  \textbf{74.9} &  \textbf{75.7} &  70.0 &  76.3 &  \textbf{77.6} & \textbf{77.7} \\
       \cline{2-19}
 & \multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}}  & s1 & 72.0 & 76.0 & 76.4 & 76.3 & 84.4 & 78.0 & 78.2 & 69.8 & 74.7 & 66.1 & 71.3 & 71.1 & 67.8 & 73.0 & 72.4 & 73.8 \\
& & s6 & 71.2 & 75.0 & 75.0 & 75.7 & 84.3 & 78.7 & 78.0 & 68.3 & 74.0 & 61.6 & 71.0 & 69.6 & 64.9 & 70.9 & 71.9 & 72.7\\
& & s7 & 72.5 & 77.6 & 77.5 & 76.6 & 85.0 & 79.2 & 79.5 & 70.6 & 75.2 & 65.5 & 72.6 & 72.1 & 68.2 & 73.5 & 73.6 & 74.6\\
& & s10 & 66.7 & 70.8 & 71.3 & 69.9 & 78.9 & 73.3 & 71.8 & 64.5 & 69.2 & 60.8 & 66.9 & 64.9 & 61.8 & 66.1 & 68.7 & 68.4\\
& & s14 & 69.2 & 73.9 & 73.7 & 74.0 & 81.9 & 75.6 & 75.3 & 67.2 & 72.5 & 63.2 & 68.9 & 68.2 & 64.7 & 70.1 & 71.2 & 71.3\\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
       & lang &    amharic & arabic & azerbaijani & bengali & burmese & chinese\_simplified & chinese\_traditional \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model &  29.7 / 13.4 / 22.7 & 	37.5 / 17.3 / 29.4 & 	18.5 / 6.8 / 15.5 & 	27.6 / 13.1 / 22.5 & 	38.7 / 18.2 / 30.0 & 	38.7 / 19.4 / 33.3 & 	39.3 / 20.9 / 33.6 \\
 & \shared & 13.2 / 3.4 / 12.2 & 	37.5 / 17.4 / 29.4 & 	13.3 / 2.5 / 12.1 & 	7.6 / 1.1 / 7.4 & 	12.7 / 2.0 / 12.1 & 	38.2 / 19.1 / 33.1 & 	39.1 / 20.9 / 33.4 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model &  34.2 / 17.1 / 25.8 & 	42.3 / 22.2 / 33.4 & 	26.4 / 11.1 / 21.3 & 	33.8 / 17.0 / 26.1 & 	40.0 / 18.9 / 30.7 & 	48.1 / 29.1 / 42.9 & 	49.0 / 30.8 / 43.1    \\
 & \shared &   15.0 / 4.5 / 13.7 & 	40.2 / 20.1 / 31.5 & 	16.0 / 4.4 / 14.2 & 	11.9 / 3.4 / 11.2 & 	15.7 / 3.7 / 14.5 & 	44.2 / 26.1 / 39.2 & 	45.2 / 27.7 / 39.4    \\
\bottomrule

\\

\toprule
       & lang &     english & french & gujarati & hausa & hindi &  igbo & indonesian\\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model & 38.9 / 14.4 / 30.4 & 	34.7 / 13.7 / 26.7 & 	26.8 / 12.2 / 21.5 & 	28.7 / 12.1 / 23.1 & 	30.6 / 13.8 / 24.5 & 	37.1 / 16.6 / 28.1 & 	31.4 / 11.9 / 25.2  \\
 & \shared & 39.0 / 14.7 / 30.4 & 	22.1 / 4.4 / 19.4 & 	8.8 / 1.5 / 8.6 & 	16.4 / 5.0 / 14.9 & 	12.8 / 3.2 / 12.1 & 	22.0 / 6.1 / 19.1 & 	17.1 / 3.5 / 15.8 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model &   43.6 / 19.2 / 34.5 & 	37.0 / 15.2 / 27.8 & 	32.0 / 15.8 / 24.6 & 	36.7 / 16.5 / 27.7 & 	34.9 / 16.9 / 27.2 & 	40.0 / 19.1 / 29.6 & 	36.1 / 15.2 / 27.9   \\
 & \shared &    42.6 / 18.3 / 33.5 & 	23.4 / 5.3 / 20.1 & 	11.7 / 3.7 / 10.8 & 	20.6 / 7.1 / 18.2 & 	15.0 / 4.9 / 13.8 & 	30.3 / 10.5 / 24.3 & 	20.8 / 5.5 / 18.3   \\
\bottomrule

\\

\toprule
       & lang &    japanese & korean & kyrgyz & marathi & nepali & pashto & persian   \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model & 44.9 / 25.6 / 37.0 & 	31.3 / 13.3 / 25.8 & 	20.0 / 7.1 / 17.0 & 	19.4 / 8.2 / 15.9 & 	29.6 / 13.8 / 24.2 & 	37.8 / 16.9 / 28.6 & 	37.7 / 17.0 / 29.0  \\
 & \shared & 41.0 / 21.7 / 33.1 & 	8.3 / 2.3 / 7.7 & 	10.3 / 1.6 / 9.7 & 	11.7 / 3.6 / 10.7 & 	8.8 / 1.4 / 8.6 & 	18.1 / 3.4 / 16.2 & 	21.4 / 5.5 / 18.7  \\
\midrule
\midrule
\multirow{2}{*}{base} & \model &  48.2 / 28.3 / 39.5 & 	34.4 / 16.1 / 27.9 & 	26.0 / 10.7 / 21.2 & 	25.5 / 11.4 / 20.3 & 	34.6 / 17.0 / 26.9 & 	42.1 / 19.8 / 30.7 & 	41.0 / 19.6 / 30.6  \\
 & \shared &   44.3 / 24.8 / 36.0 & 	10.9 / 4.3 / 9.9 & 	12.3 / 2.4 / 11.5 & 	13.4 / 5.1 / 12.0 & 	12.0 / 3.1 / 11.1 & 	21.1 / 4.8 / 18.2 & 	23.6 / 6.4 / 19.9  \\
\bottomrule

\\

\toprule
       & lang &  portuguese & punjabi & russian & scottish\_gaelic & serbian\_cyrillic & serbian\_latin & sinhala \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model & 33.4 / 12.2 / 26.2 & 	32.1 / 14.0 / 24.2 & 	25.4 / 8.3 / 20.4 & 	29.3 / 11.5 / 24.3 & 	21.4 / 6.5 / 17.9 & 	10.8 / 3.1 / 9.5 & 	28.6 / 14.2 / 21.8  \\
 & \shared & 23.1 / 5.2 / 20.5 & 	10.8 / 1.3 / 10.5 & 	12.9 / 1.4 / 12.5 & 	19.4 / 5.9 / 17.3 & 	11.1 / 0.9 / 11.0 & 	11.5 / 2.3 / 10.4 & 	9.2 / 1.1 / 9.0 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model &  38.3 / 15.5 / 28.2 & 	37.6 / 19.1 / 27.5 & 	30.8 / 11.3 / 23.7 & 	30.6 / 13.7 / 24.3 & 	29.2 / 10.0 / 22.6 & 	19.0 / 5.4 / 16.1 & 	34.0 / 18.8 / 25.5    \\
 & \shared &   25.5 / 6.5 / 21.5 & 	13.7 / 3.0 / 12.8 & 	16.2 / 3.0 / 14.9 & 	23.2 / 7.2 / 20.1 & 	13.8 / 1.9 / 13.3 & 	18.8 / 4.2 / 16.6 & 	10.0 / 2.0 / 9.4   \\
\bottomrule

\\

\toprule
       & lang &    somali & spanish & swahili & tamil & telugu &  thai & turkish \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model &  28.8 / 11.3 / 22.5 & 	28.5 / 8.3 / 22.3 & 	30.8 / 11.5 / 23.4 & 	25.0 / 11.8 / 20.4 & 	23.2 / 10.6 / 19.0 & 	26.6 / 12.9 / 20.4 & 	24.9 / 10.0 / 20.6 \\
 & \shared & 16.7 / 2.6 / 15.1 & 	18.7 / 3.6 / 16.8 & 	14.5 / 2.7 / 13.4 & 	7.9 / 1.8 / 7.5 & 	8.4 / 1.3 / 8.2 & 	7.1 / 2.1 / 6.6 & 	16.7 / 4.1 / 14.8 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model &  33.6 / 14.4 / 25.1 & 	32.7 / 10.7 / 24.1 & 	36.1 / 15.3 / 26.7 & 	29.0 / 14.4 / 23.0 & 	26.5 / 12.9 / 21.1 & 	30.3 / 15.3 / 22.9 & 	31.3 / 14.0 / 25.3  \\
 & \shared &   18.0 / 3.6 / 16.2 & 	21.0 / 4.6 / 18.2 & 	16.1 / 3.6 / 14.7 & 	10.5 / 3.6 / 9.6 & 	10.8 / 2.9 / 10.0 & 	10.5 / 3.5 / 9.5 & 	18.7 / 5.7 / 16.3   \\
\bottomrule

\\

\toprule
       & lang &   ukrainian &  urdu & uzbek & vietnamese & welsh & yoruba & \textit{avg} \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model & 22.1 / 7.1 / 18.1 & 	34.4 / 15.5 / 26.1 & 	4.4 / 0.9 / 4.2 & 	36.4 / 16.9 / 25.9 & 	27.6 / 10.8 / 21.6 & 	29.9 / 12.9 / 22.9 & 29.4 /	12.6 /	23.3 \\
 & \shared & 11.4 / 1.2 / 11.1 & 	13.5 / 3.0 / 12.5 & 	9.5 / 1.5 / 9.1 & 	16.7 / 3.2 / 15.3 & 	18.2 / 3.4 / 16.7 & 	18.7 / 3.9 / 16.8 & 17.0 /	4.7 /	15.1 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model & 28.6 / 10.5 / 22.4 & 	38.1 / 18.4 / 28.4 & 	14.7 / 3.0 / 13.7 & 	42.2 / 20.9 / 28.8 & 	26.9 / 11.3 / 20.7 & 	37.7 / 16.4 / 28.0 &  \textbf{34.5} / \textbf{16.1} / \textbf{26.8} \\
 & \shared &  14.0 / 2.4 / 13.1 & 	15.5 / 3.6 / 14.2 & 	11.9 / 2.3 / 11.3 & 	23.1 / 6.4 / 19.7 & 	22.6 / 4.8 / 19.8 & 	24.9 / 6.3 / 21.2 &  18.6 /	6.0 / 16.7  \\ 

\bottomrule

\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
       & lang &    amharic & arabic & azerbaijani & bengali & burmese & chinese\_simplified & chinese\_traditional \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model & 12.3 / 1.7 / 11.7 & 	16.9 / 3.3 / 15.4 & 	13.7 / 3.6 / 11.8 & 	8.5 / 2.1 / 7.7 & 	17.6 / 3.7 / 15.8 & 	4.0 / 1.2 / 3.7 & 	5.3 / 2.0 / 4.9  \\
 & \shared & 13.6 / 1.2 / 12.9 & 	15.2 / 0.6 / 14.9 & 	13.9 / 1.7 / 12.7 & 	9.8 / 0.4 / 9.6 & 	18.3 / 0.6 / 18.0 & 	5.5 / 1.2 / 5.3 & 	5.9 / 1.7 / 5.7 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model &  16.6 / 5.2 / 14.4 & 	19.3 / 4.5 / 17.1 & 	17.5 / 5.2 / 14.6 & 	15.1 / 5.2 / 12.7 & 	22.0 / 4.9 / 19.6 & 	9.2 / 2.8 / 8.3 & 	8.3 / 2.6 / 7.5  \\
 & \shared &   13.7 / 1.7 / 13.1 & 	15.8 / 1.3 / 15.1 & 	15.3 / 2.5 / 13.5 & 	10.5 / 0.8 / 10.0 & 	18.1 / 1.6 / 17.2 & 	6.7 / 1.8 / 6.4 & 	6.9 / 2.3 / 6.6  \\
\bottomrule

\\

\toprule
       & lang &     english & french & gujarati & hausa & hindi &  igbo & indonesian\\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model & 41.5 / 17.0 / 32.5 & 	27.3 / 8.3 / 22.2 & 	11.8 / 2.6 / 10.9 & 	19.8 / 6.9 / 17.5 & 	13.8 / 3.2 / 12.7 & 	28.2 / 9.7 / 22.9 & 	22.4 / 6.1 / 19.1  \\
 & \shared & 42.0 / 17.7 / 33.1 & 	21.5 / 3.4 / 18.4 & 	10.3 / 0.3 / 10.1 & 	18.8 / 4.5 / 16.5 & 	13.1 / 0.9 / 12.8 & 	25.6 / 5.1 / 22.1 & 	18.1 / 2.8 / 16.1 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model & 45.8 / 21.7 / 36.5 & 	27.7 / 8.3 / 22.0 & 	15.9 / 5.6 / 13.7 & 	27.8 / 11.0 / 22.3 & 	16.9 / 4.6 / 15.0 & 	25.6 / 9.0 / 20.8 & 	26.2 / 8.2 / 21.5   \\
 & \shared &  44.6 / 20.5 / 35.3 & 	21.5 / 3.8 / 18.0 & 	10.9 / 0.6 / 10.6 & 	20.2 / 5.2 / 17.5 & 	14.1 / 1.7 / 13.4 & 	26.0 / 5.4 / 21.9 & 	19.2 / 3.5 / 16.8   \\
\bottomrule

\\

\toprule
       & lang &    japanese & korean & kyrgyz & marathi & nepali & pashto & persian   \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model & 4.0 / 1.0 / 3.8 & 	17.2 / 4.8 / 15.4 & 	9.9 / 1.7 / 9.2 & 	9.1 / 1.4 / 8.5 & 	12.7 / 3.6 / 11.4 & 	17.4 / 3.1 / 16.1 & 	18.2 / 4.0 / 16.8  \\
 & \shared &  4.2 / 1.1 / 4.1 & 	13.7 / 1.0 / 13.3 & 	12.7 / 0.6 / 12.3 & 	11.1 / 0.9 / 10.7 & 	10.8 / 0.4 / 10.6 & 	14.5 / 0.4 / 14.3 & 	16.3 / 0.7 / 16.0 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model &  6.1 / 2.1 / 5.6 & 	19.4 / 5.8 / 16.8 & 	13.0 / 2.1 / 11.7 & 	11.5 / 2.2 / 10.5 & 	13.7 / 3.6 / 12.2 & 	18.4 / 4.4 / 16.2 & 	23.0 / 6.8 / 19.9  \\
 & \shared &   4.6 / 1.2 / 4.4 & 	15.4 / 2.3 / 14.4 & 	12.9 / 0.8 / 12.2 & 	12.0 / 1.4 / 11.3 & 	11.8 / 1.1 / 11.1 & 	16.0 / 1.4 / 15.2 & 	17.3 / 1.8 / 16.3  \\
\bottomrule

\\

\toprule
       & lang &  portuguese & punjabi & russian & scottish\_gaelic & serbian\_cyrillic & serbian\_latin & sinhala \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model & 30.4 / 9.9 / 24.7 & 	12.5 / 3.3 / 10.9 & 	14.3 / 2.5 / 13.0 & 	27.8 / 10.0 / 23.3 & 	8.3 / 1.5 / 7.7 & 	11.1 / 2.2 / 10.2 & 	14.1 / 3.6 / 12.9  \\
 & \shared & 23.5 / 5.0 / 20.2 & 	12.1 / 0.3 / 11.9 & 	14.6 / 1.1 / 13.8 & 	21.7 / 5.2 / 19.0 & 	13.3 / 0.7 / 12.9 & 	17.1 / 2.2 / 15.3 & 	10.8 / 0.4 / 10.6 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model &  30.9 / 10.2 / 24.3 & 	18.0 / 5.9 / 14.8 & 	18.7 / 3.8 / 16.2 & 	25.0 / 10.3 / 20.5 & 	15.5 / 2.8 / 13.9 & 	15.6 / 3.5 / 13.2 & 	17.5 / 6.6 / 14.8  \\
 & \shared &   23.6 / 5.5 / 19.8 & 	12.7 / 0.8 / 12.2 & 	14.8 / 1.2 / 13.7 & 	22.7 / 6.3 / 19.2 & 	13.8 / 0.9 / 13.1 & 	17.3 / 2.3 / 15.1 & 	10.7 / 0.6 / 10.4  \\
\bottomrule

\\

\toprule
       & lang &    somali & spanish & swahili & tamil & telugu &  thai & turkish \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model & 20.2 / 5.0 / 17.0 & 	21.2 / 5.6 / 17.4 & 	22.0 / 5.8 / 18.1 & 	13.4 / 4.2 / 12.0 & 	12.8 / 3.5 / 11.7 & 	13.0 / 4.0 / 11.6 & 	15.7 / 4.8 / 13.4  \\
 & \shared & 18.6 / 2.2 / 16.2 & 	19.3 / 3.3 / 16.9 & 	19.1 / 3.2 / 16.6 & 	9.5 / 0.7 / 9.2 & 	10.0 / 0.7 / 9.8 & 	9.4 / 1.1 / 8.8 & 	16.3 / 2.9 / 14.4 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model &  22.0 / 6.4 / 17.3 & 	25.5 / 6.9 / 20.0 & 	25.6 / 8.0 / 20.1 & 	17.3 / 6.4 / 14.4 & 	15.2 / 5.2 / 13.0 & 	14.3 / 4.9 / 12.5 & 	21.6 / 7.1 / 17.5  \\
 & \shared &   19.6 / 2.6 / 16.7 & 	19.9 / 3.8 / 17.0 & 	20.1 / 4.2 / 17.3 & 	9.8 / 1.0 / 9.3 & 	10.3 / 1.0 / 9.9 & 	10.0 / 1.3 / 9.2 & 	17.6 / 3.7 / 15.2  \\
\bottomrule

\\

\toprule
       & lang &   ukrainian &  urdu & uzbek & vietnamese & welsh & yoruba & \textit{avg} \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model & 10.8 / 1.7 / 10.1 & 	16.6 / 3.8 / 15.0 & 	8.6 / 0.6 / 8.4 & 	29.8 / 11.4 / 22.1 & 	20.5 / 5.4 / 17.5 & 	28.8 / 10.0 / 23.3 & 16.7 /	4.6 / 14.4 \\
 & \shared & 13.5 / 0.9 / 12.9 & 	13.1 / 0.3 / 12.9 & 	12.5 / 0.6 / 12.1 & 	21.2 / 3.6 / 18.1 & 	22.2 / 3.5 / 19.9 & 	23.7 / 3.9 / 20.8 & 15.5 /	2.2 / 14.2 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model &  16.9 / 3.6 / 14.9 & 	17.6 / 4.7 / 15.3 & 	8.5 / 0.7 / 8.2 & 	32.9 / 13.8 / 23.6 & 	22.8 / 6.4 / 18.9 & 	24.8 / 8.5 / 19.8 &  \textbf{19.6} / \textbf{6.1} /	\textbf{16.4} \\
 & \shared &   14.1 / 1.2 / 13.1 & 	14.0 / 1.3 / 13.4 & 	13.0 / 0.8 / 12.4 & 	22.1 / 4.8 / 18.5 & 	23.0 / 4.4 / 19.6 & 	23.2 / 3.9 / 19.9 &  16.2 /	2.8 / 4.5 \\
\bottomrule

\end{tabular}
\begin{tabular}{cllrrrrrrr}

\toprule
  &     &  &    amharic & arabic & azerbaijani & bengali & burmese & chinese\_simplified & chinese\_traditional \\
   &     &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{1}{*}{\model} & s7 &  12.5 / 1.8 / 11.9 & 	17.2 / 3.3 / 15.7 & 	14.0 / 4.0 / 12.1 & 	8.7 / 2.2 / 7.9 & 	17.8 / 3.6 / 16.2 & 	3.9 / 1.2 / 3.6 & 	5.4 / 2.0 / 4.9  \\
\cline{2-10}
&\multirow{1}{*}{\shared} & s1 &  13.6 / 1.2 / 13.0 & 	15.3 / 0.6 / 15.0 & 	14.0 / 1.9 / 12.7 & 	9.5 / 0.3 / 9.4 & 	18.1 / 0.5 / 17.8 & 	5.6 / 1.2 / 5.4 & 	5.8 / 1.6 / 5.6 \\  
\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{2}{*}{\model} & s1 & 	12.6 / 0.2 / 12.4 & 	15.0 / 0.3 / 14.7 & 	13.9 / 1.4 / 12.5 & 	9.5 / 0.2 / 9.3 & 	17.8 / 0.2 / 17.6 & 	5.3 / 0.5 / 5.1 & 	5.0 / 0.5 / 4.9    \\ 
& & s7 &         16.3 / 5.0 / 14.2 & 	19.8 / 4.7 / 17.4 & 	17.7 / 5.4 / 14.7 & 	15.0 / 5.0 / 12.5 & 	22.0 / 4.8 / 19.5 & 	9.1 / 2.7 / 8.1 & 	8.1 / 2.5 / 7.3   \\
\cline{2-10}
&\multirow{2}{*}{\shared} & s1 & 	13.8 / 1.6 / 13.0 & 	16.0 / 1.3 / 15.3 & 	15.4 / 2.9 / 13.6 & 	9.9 / 0.6 / 9.5 & 	17.8 / 1.7 / 16.9 & 	6.6 / 1.8 / 6.3 & 	6.8 / 2.2 / 6.5   \\ 
& & s7 &         13.7 / 1.4 / 13.1 & 	16.7 / 1.3 / 16.0 & 	16.7 / 3.6 / 14.7 & 	9.9 / 0.5 / 9.6 & 	18.2 / 1.4 / 17.4 & 	6.4 / 1.6 / 6.2 & 	6.0 / 1.6 / 5.8     \\
\bottomrule

\\

\toprule
 &      &  &      english & french & gujarati & hausa & hindi &  igbo & indonesian  \\
  &      &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
  \midrule
\multirow{2}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{1}{*}{\model} & s7 &   41.6 / 17.0 / 32.6 & 	27.8 / 8.7 / 22.5 & 	12.0 / 2.9 / 11.1 & 	19.3 / 6.6 / 17.2 & 	13.6 / 3.0 / 12.6 & 	28.1 / 9.7 / 22.9 & 	22.5 / 6.0 / 19.1 \\
\cline{2-10}
&\multirow{1}{*}{\shared} & s1 & 42.3 / 17.9 / 33.2 & 	22.1 / 3.6 / 18.9 & 	10.6 / 0.4 / 10.4 & 	18.3 / 4.3 / 16.3 & 	13.1 / 0.9 / 12.8 & 	25.4 / 5.0 / 21.8 & 	18.1 / 2.8 / 16.2   \\  
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{2}{*}{\model} & s1 & 45.0 / 20.8 / 35.6 & 	21.1 / 3.6 / 17.8 & 	10.6 / 0.2 / 10.4 & 	20.1 / 5.5 / 17.7 & 	12.4 / 0.2 / 12.1 & 	24.5 / 4.0 / 21.4 & 	18.4 / 2.9 / 16.2   \\ 
 & &s7 &        46.1 / 21.8 / 36.6 & 	27.9 / 8.4 / 22.2 & 	15.9 / 5.6 / 13.6 & 	27.5 / 11.1 / 22.0 & 	16.6 / 4.4 / 14.7 & 	25.4 / 9.3 / 20.6 & 	26.1 / 8.0 / 21.4  \\  
\cline{2-10}
&\multirow{2}{*}{\shared} & s1 &  44.7 / 20.6 / 35.4 & 	21.4 / 3.9 / 18.2 & 	11.1 / 0.8 / 10.7 & 	19.5 / 4.9 / 16.9 & 	14.0 / 1.7 / 13.3 & 	26.2 / 5.4 / 22.0 & 	19.2 / 3.5 / 16.8  \\ 
 && s7 &        43.3 / 18.7 / 34.1 & 	22.7 / 4.7 / 19.3 & 	11.3 / 0.7 / 11.0 & 	21.7 / 6.3 / 18.7 & 	14.2 / 1.5 / 13.6 & 	27.1 / 6.5 / 22.8 & 	20.9 / 4.3 / 18.2  \\
\bottomrule

\\

\toprule
  &     &  &   japanese & korean & kyrgyz & marathi & nepali & pashto & persian  \\
   &     &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
     \midrule
\multirow{2}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{1}{*}{\model} & s7 &  3.7 / 0.8 / 3.4 & 	16.7 / 4.5 / 14.8 & 	10.3 / 1.6 / 9.6 & 	8.9 / 1.6 / 8.4 & 	13.0 / 3.8 / 11.6 & 	17.7 / 3.2 / 16.1 & 	18.2 / 4.0 / 16.7  \\
\cline{2-10}
&\multirow{1}{*}{\shared} & s1 & 4.0 / 1.0 / 3.9 & 	13.6 / 0.8 / 13.3 & 	12.5 / 0.5 / 12.1 & 	11.2 / 1.0 / 10.8 & 	10.7 / 0.5 / 10.5 & 	14.3 / 0.3 / 14.1 & 	16.4 / 0.7 / 16.1   \\  
\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{2}{*}{\model} & s1 & 3.3 / 0.4 / 3.2 & 	13.2 / 0.4 / 12.9 & 	12.2 / 0.3 / 11.8 & 	10.9 / 0.3 / 10.6 & 	10.5 / 0.1 / 10.4 & 	14.5 / 0.1 / 14.4 & 	15.9 / 0.2 / 15.7 \\ 
& & s7 &        6.3 / 2.3 / 5.8 & 	19.7 / 5.7 / 16.9 & 	13.3 / 2.2 / 12.0 & 	11.5 / 2.2 / 10.6 & 	14.1 / 3.8 / 12.4 & 	18.0 / 4.4 / 15.8 & 	23.0 / 6.8 / 19.8 \\ 
\cline{2-10}
&\multirow{2}{*}{\shared} & s1 &  4.5 / 1.1 / 4.4 & 	15.4 / 2.5 / 14.4 & 	12.8 / 0.8 / 12.2 & 	12.0 / 1.3 / 11.3 & 	11.5 / 1.1 / 11.0 & 	15.9 / 1.5 / 15.1 & 	17.4 / 1.8 / 16.4 \\ 
 && s7 &        4.2 / 0.9 / 4.1 & 	15.2 / 1.8 / 14.2 & 	13.5 / 0.9 / 12.8 & 	11.9 / 1.0 / 11.4 & 	11.9 / 1.1 / 11.4 & 	16.0 / 1.1 / 15.3 & 	17.8 / 1.6 / 17.0 \\
\bottomrule

\\

\toprule
  &     &  &   portuguese & punjabi & russian & scottish\_gaelic & serbian\_cyrillic & serbian\_latin & sinhala \\
   &     &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
     \midrule
\multirow{2}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{1}{*}{\model} & s7 & 30.7 / 10.1 / 24.9 & 	12.1 / 3.1 / 10.6 & 	14.3 / 2.5 / 13.0 & 	27.6 / 10.7 / 23.3 & 	8.3 / 1.4 / 7.7 & 	10.9 / 2.2 / 9.8 & 	13.9 / 3.3 / 12.8   \\
\cline{2-10}
&\multirow{1}{*}{\shared} & s1 &  23.7 / 5.1 / 20.3 & 	12.1 / 0.3 / 11.9 & 	14.6 / 1.1 / 13.8 & 	21.4 / 5.1 / 18.6 & 	13.5 / 0.6 / 13.0 & 	17.2 / 2.2 / 15.3 & 	10.5 / 0.3 / 10.3  \\  
\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{2}{*}{\model} & s1 & 24.6 / 5.5 / 20.6 & 	12.2 / 0.2 / 12.0 & 	13.9 / 0.6 / 13.1 & 	21.6 / 5.6 / 18.5 & 	13.0 / 0.4 / 12.7 & 	16.2 / 1.6 / 14.5 & 	10.3 / 0.1 / 10.2  \\ 
& & s7 &        31.3 / 10.5 / 24.5 & 	17.8 / 5.8 / 14.6 & 	18.9 / 3.9 / 16.3 & 	24.8 / 10.5 / 20.2 & 	15.6 / 2.8 / 13.8 & 	15.8 / 3.5 / 13.6 & 	17.5 / 6.7 / 14.8  \\ 
\cline{2-10}
&\multirow{2}{*}{\shared} & s1 &  23.7 / 5.6 / 19.8 & 	12.5 / 0.7 / 12.0 & 	14.8 / 1.3 / 13.7 & 	22.3 / 6.3 / 18.8 & 	13.9 / 0.9 / 13.2 & 	17.3 / 2.3 / 15.2 & 	10.6 / 0.5 / 10.3 	 \\ 
 && s7 &        24.9 / 6.5 / 20.8 & 	12.1 / 0.4 / 11.8 & 	15.6 / 1.6 / 14.4 & 	24.6 / 8.3 / 20.3 & 	14.2 / 0.9 / 13.5 & 	18.7 / 2.8 / 16.4 & 	11.0 / 0.6 / 10.8  \\
\bottomrule

\\

\toprule
  &     &  &    somali & spanish & swahili & tamil & telugu &  thai & turkish \\
   &     &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
     \midrule
\multirow{2}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{1}{*}{\model} & s7 &  20.1 / 4.9 / 16.9 & 	21.5 / 5.8 / 17.6 & 	22.0 / 5.9 / 18.2 & 	13.9 / 4.3 / 12.3 & 	12.8 / 3.6 / 11.7 & 	13.0 / 4.1 / 11.5 & 	15.2 / 4.5 / 13.0  \\
\cline{2-10}
&\multirow{1}{*}{\shared} & s1 &  19.2 / 2.5 / 16.5 & 	19.4 / 3.4 / 17.0 & 	19.3 / 3.4 / 16.7 & 	9.5 / 0.7 / 9.2 & 	10.0 / 0.6 / 9.8 & 	9.2 / 1.0 / 8.6 & 	16.3 / 2.8 / 14.5  \\  
\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{2}{*}{\model} & s1 & 	 19.5 / 2.7 / 16.7 & 	19.9 / 3.5 / 17.0 & 	18.5 / 3.2 / 16.2 & 	9.0 / 0.2 / 8.7 & 	9.7 / 0.2 / 9.5 & 	8.9 / 0.4 / 8.3 & 	16.6 / 2.6 / 14.5   \\ 
& & s7 &          22.0 / 6.5 / 17.3 & 	25.6 / 7.0 / 20.2 & 	25.6 / 8.3 / 20.2 & 	17.6 / 6.6 / 14.5 & 	15.9 / 5.5 / 13.6 & 	14.1 / 4.7 / 12.4 & 	21.6 / 7.0 / 17.5  \\   
\cline{2-10}
&\multirow{2}{*}{\shared} & s1 & 	 19.6 / 2.6 / 16.8 & 	20.0 / 3.8 / 17.1 & 	20.3 / 4.3 / 17.2 & 	9.9 / 1.0 / 9.4 & 	10.3 / 0.9 / 9.8 & 	10.0 / 1.2 / 9.2 & 	17.6 / 3.5 / 15.1   \\ 
 && s7 &          21.1 / 3.3 / 17.9 & 	20.8 / 4.3 / 17.7 & 	21.8 / 4.9 / 18.5 & 	10.3 / 1.1 / 9.8 & 	10.6 / 0.9 / 10.2 & 	9.8 / 1.0 / 9.0 & 	19.6 / 4.6 / 16.7   \\
\bottomrule

\\

\toprule
  &     &  &      ukrainian &  urdu & uzbek & vietnamese & welsh & yoruba & \textit{avg} \\
   &     &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
     \midrule
\multirow{2}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{1}{*}{\model} & s7 &  10.7 / 1.7 / 9.9 & 	16.8 / 3.8 / 15.2 & 	8.9 / 0.6 / 8.7 & 	29.7 / 11.6 / 22.1 & 	20.6 / 5.4 / 17.6 & 	30.0 / 10.5 / 24.2  & 16.7 /	4.7 /	14.4\\
\cline{2-10}
&\multirow{1}{*}{\shared} & s1 & 13.4 / 0.9 / 12.8 & 	13.1 / 0.3 / 13.0 & 	12.8 / 0.6 / 12.3 & 	21.2 / 3.7 / 18.2 & 	22.3 / 3.3 / 19.9 & 	23.8 / 4.0 / 20.9 & 15.5 /	2.2 /	14.2 \\  
\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{2}{*}{\model} & s1 & 	13.3 / 0.6 / 12.6 & 	13.1 / 0.2 / 13.0 & 	12.7 / 0.4 / 12.2 & 	21.1 / 3.4 / 18.1 & 	21.3 / 3.1 / 18.5 & 	23.9 / 3.6 / 21.3 &  15.4 /	2.0 /	14.0\\ 
& & s7 &         17.0 / 3.7 / 15.0 & 	17.6 / 4.6 / 15.4 & 	8.6 / 0.7 / 8.1 & 	32.7 / 13.7 / 23.6 & 	22.8 / 6.6 / 19.1 & 	24.8 / 8.8 / 20.0 &  \textbf{19.7}	  / \textbf{6.2}	/ \textbf{16.4} \\  
\cline{2-10}
&\multirow{2}{*}{\shared} & s1 & 	14.1 / 1.2 / 13.1 & 	14.0 / 1.2 / 13.4 & 	13.5 / 0.8 / 12.8 & 	22.3 / 5.0 / 18.6 & 	23.0 / 4.3 / 19.5 & 	23.5 / 4.0 / 20.1 & 16.2 /	2.8 /	14.5 \\ 
 && s7 &         15.0 / 1.6 / 14.0 & 	14.2 / 1.0 / 13.8 & 	14.0 / 1.0 / 13.2 & 	23.0 / 5.4 / 19.3 & 	24.7 / 5.7 / 20.8 & 	25.0 / 5.4 / 21.4 &  16.8 /	3.0	/ 15.0 \\
\bottomrule

\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
       &  &    amharic & arabic & azerbaijani & bengali & burmese & chinese\_simplified & chinese\_traditional \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model &  \textbf{37.5} / \textbf{19.2} / 27.9 & 	36.6 / 16.6 / 28.5 & 	\textbf{28.3} / \textbf{13.4} / \textbf{23.5} & 	\textbf{35.4} / \textbf{19.5} / \textbf{28.0} & 	43.3 / 23.1 / \textbf{34.1} & 	36.7 / 17.9 / 31.7 & 	37.9 / 19.6 / 32.1 \\

 & \shared &  37.2 / \textbf{19.2} / \textbf{28.1} & 	\textbf{36.9} / \textbf{16.7} / \textbf{28.9} & 	27.8 / 13.2 / 23.1 & 	34.5 / 18.8 / 27.5 & 	\textbf{43.4} / \textbf{23.4} / 34.0 & 	\textbf{37.1} / \textbf{18.1} / \textbf{32.1} & 	\textbf{38.1} / \textbf{19.8} / \textbf{32.3} \\
\midrule
\midrule
\multirow{2}{*}{base} & \model &  \textbf{42.9} / \textbf{25.1} / \textbf{33.0} & 	\textbf{41.9} / \textbf{21.5} / \textbf{33.0} & 	\textbf{33.6} / \textbf{18.3} / \textbf{28.4} & 	\textbf{40.7} / \textbf{24.7} / \textbf{32.4} & 	\textbf{50.0} / \textbf{29.9} / \textbf{39.6} & 	\textbf{42.2} / \textbf{22.3} / \textbf{36.6} & 	\textbf{43.0} / \textbf{24.0} / \textbf{36.7} \\

 & \shared &  40.1 / 22.0 / 30.0 & 	39.7 / 19.4 / 30.9 & 	30.3 / 15.3 / 25.2 & 	37.9 / 21.7 / 29.5 & 	45.7 / 25.3 / 35.6 & 	39.8 / 20.4 / 34.3 & 	40.8 / 22.3 / 34.7  \\
\bottomrule

\\

\toprule
       &  &    english & french & gujarati & hausa & hindi &  igbo & indonesian  \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model &  \textbf{38.4} / \textbf{14.0} / \textbf{30.0} & 	\textbf{38.2} / 17.3 / 29.5 & 	\textbf{33.5} / \textbf{18.2} / \textbf{26.8} & 	\textbf{41.6} / \textbf{21.0} / \textbf{32.2} & 	\textbf{39.1} / \textbf{21.0} / \textbf{31.3} & 	41.9 / 21.2 / 30.9 & 	\textbf{37.7} / \textbf{17.4} / \textbf{29.8} \\

 & \shared &  37.9 / 13.6 / 29.5 & 	\textbf{38.2} / \textbf{17.6} / \textbf{29.6} & 	33.0 / 17.7 / 26.4 & 	40.9 / 20.2 / 31.8 & 	38.7 / 20.8 / 30.9 & 	\textbf{43.1} / \textbf{21.8} / \textbf{31.4} & 	\textbf{37.7} / 17.3 / 30.0 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model & \textbf{42.4} / \textbf{17.7} / \textbf{33.3} & 	\textbf{42.6} / \textbf{22.1} / \textbf{33.3} & 	\textbf{38.3} / \textbf{23.1} / \textbf{31.1} & 	\textbf{46.2} / \textbf{25.3} / \textbf{36.4} & 	\textbf{44.1} / \textbf{26.4} / \textbf{35.9} & 	\textbf{47.2} / \textbf{25.8} / \textbf{34.4} & 	\textbf{42.5} / \textbf{21.9} / \textbf{34.2}  \\

 & \shared &  40.9 / 16.3 / 31.8 & 	40.2 / 19.4 / 31.1 & 	36.0 / 20.4 / 28.7 & 	43.4 / 22.6 / 33.8 & 	42.0 / 24.1 / 33.7 & 	45.0 / 23.6 / 32.9 & 	40.5 / 19.9 / 32.1  \\
\bottomrule

\\

\toprule
       &  &    japanese & korean & kyrgyz & marathi & nepali & pashto & persian  \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model &  \textbf{41.7} / \textbf{22.5} / 33.6 & 	37.1 / 19.9 / 31.6 & 	26.5 / 11.9 / 21.2 & 	32.6 / 18.1 / \textbf{26.7} & 	38.7 / 22.1 / 31.4 & 	\textbf{43.8} / \textbf{22.6} / \textbf{34.0} & 	\textbf{43.0} / \textbf{22.3} / \textbf{33.7} \\

 & \shared &  \textbf{41.7} / \textbf{22.5} / \textbf{33.8} & 	\textbf{37.4} / \textbf{20.2} / \textbf{32.0} & 	\textbf{26.8} / \textbf{12.4} / \textbf{21.5} & 	\textbf{32.7} / \textbf{18.5} / \textbf{26.7} & 	\textbf{39.0} / \textbf{22.3} / \textbf{31.6} & 	43.4 / 22.1 / 33.4 & 	42.7 / 21.9 / 33.3 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model & \textbf{48.5} / \textbf{28.5} / \textbf{40.0} & 	\textbf{44.2} / \textbf{26.9} / \textbf{38.0} & 	\textbf{31.3} / \textbf{16.5} / \textbf{25.2} & 	\textbf{37.3} / \textbf{23.0} /\textbf{ 30.6} & 	\textbf{44.4} / \textbf{27.7} / \textbf{36.3} & 	\textbf{49.1} / \textbf{27.9} / \textbf{38.4} & 	\textbf{47.0} / \textbf{26.4} / \textbf{37.1}  \\

 & \shared &  45.4 / 25.6 / 36.7 & 	39.0 / 21.8 / 32.9 & 	27.6 / 12.9 / 21.7 & 	35.4 / 20.8 / 28.8 & 	41.6 / 24.9 / 33.5 & 	47.0 / 25.3 / 36.0 & 	45.3 / 24.5 / 35.3  \\
\bottomrule

\\

\toprule
       &  &   portuguese & punjabi & russian & scottish\_gaelic & serbian\_cyrillic & serbian\_latin & sinhala  \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model &  \textbf{40.5} / \textbf{18.2} / \textbf{30.2} & \textbf{	40.6} / \textbf{21.8} / \textbf{30.0} & 	\textbf{32.9} / \textbf{13.5} / \textbf{25.3} & 	\textbf{36.9} / \textbf{17.5} / \textbf{28.0} & 	\textbf{30.8} / \textbf{10.8} / \textbf{23.3} & 	\textbf{30.2} / \textbf{10.7} / \textbf{22.6} & 	\textbf{36.1} / \textbf{21.8} / \textbf{28.4} \\

 & \shared &  40.3 / 17.9 / 30.1 & 	40.1 / 21.4 / 29.8 & 	32.2 / 13.0 / 24.8 & 	36.5 / 16.9 / 27.4 & 	30.6 / 10.5 / 23.2 & 	29.4 / 10.5 / 22.4 & 	35.8 / 21.5 / 28.1 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model & \textbf{44.2} / \textbf{22.1} / \textbf{33.3} & 	\textbf{45.4} / \textbf{27.0} / \textbf{34.6} & 	\textbf{36.8} / \textbf{17.1} / \textbf{28.6} & 	\textbf{42.0} / \textbf{22.7} / \textbf{32.0} & 	\textbf{36.5} / \textbf{15.6} / \textbf{28.1} & 	\textbf{35.0} / \textbf{14.7} / \textbf{26.4} & 	\textbf{41.7} / \textbf{27.4} / \textbf{33.9}   \\

 & \shared &  42.5 / 20.3 / 31.7 & 	42.7 / 24.2 / 31.7 & 	35.0 / 15.6 / 27.0 & 	38.2 / 18.6 / 28.4 & 	33.7 / 13.0 / 25.2 & 	32.8 / 12.4 / 24.1 & 	38.0 / 23.3 / 29.7  \\
\bottomrule

\\

\toprule
       &  &   somali & spanish & swahili & tamil & telugu &  thai & turkish \\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model &  37.3 / \textbf{17.3} / \textbf{27.3} & 	31.8 / \textbf{11.2} / 23.7 & 	\textbf{39.3} / \textbf{19.2} / \textbf{30.5} & 	\textbf{31.7} / \textbf{18.0} / \textbf{26.6} & 	\textbf{28.3} / \textbf{15.2} / \textbf{23.2} & 	\textbf{31.7} / \textbf{17.2} / 24.7 & 	\textbf{33.3} / \textbf{17.1} / \textbf{28.0} \\

 & \shared &  \textbf{37.5} / 17.1 / 27.0 & 	\textbf{32.1} / \textbf{11.2} / \textbf{24.0} & 	39.2 / 18.9 / 30.3 & 	31.6 / \textbf{18.0} / 26.5 & 	27.6 / 14.7 / 22.6 & 	31.5 / 17.1 / \textbf{24.9} & 	33.2 / 17.0 / 27.8 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model & \textbf{41.2} / \textbf{21.0} / \textbf{30.3} & 	\textbf{36.3} / \textbf{15.0} / \textbf{27.4} & 	\textbf{43.8} / \textbf{23.6} / \textbf{34.5} & 	\textbf{38.0} / \textbf{23.6} / \textbf{32.2} & 	\textbf{33.4} / \textbf{19.8} / \textbf{27.4} & 	\textbf{36.8} / \textbf{21.6} / \textbf{29.3} & 	\textbf{38.4} / \textbf{21.7} / \textbf{32.6}  \\

 & \shared &  39.3 / 19.1 / 28.6 & 	34.4 / 13.4 / 25.8 & 	41.3 / 20.8 / 32.0 & 	34.9 / 20.5 / 29.0 & 	30.6 / 17.2 / 24.7 & 	33.2 / 18.4 / 25.9 & 	36.1 / 19.7 / 30.4  \\
\bottomrule

\\

\toprule
       &  &   ukrainian &  urdu & uzbek & vietnamese & welsh & yoruba & \textit{avg}\\
        &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{2}{*}{small} & \model & \textbf{31.8} / \textbf{13.4} / \textbf{25.0} & 	\textbf{42.3} / \textbf{22.8} / \textbf{33.0} & 	\textbf{28.5} / \textbf{13.0} / \textbf{23.3} & 	\textbf{44.8} / \textbf{23.0} / \textbf{30.8} & 	\textbf{41.2} / \textbf{20.6} / \textbf{31.1} & 	\textbf{43.7} / \textbf{21.1} / \textbf{32.0}  &  \textbf{36.7} / \textbf{18.1} /	\textbf{28.7}\\

 & \shared & 31.4 / 13.2 / 24.8 & 	41.5 / 22.1 / 32.3 & 	28.0 / \textbf{13.0} / 22.9 & 	44.7 / 22.7 / 30.6 & 	39.9 / 19.4 / 30.3 & 	43.1 / 20.8 / 31.7 & 36.4 /	17.9 /	28.5 \\
\midrule
\midrule
\multirow{2}{*}{base} & \model &  \textbf{36.2} / \textbf{17.3} / \textbf{28.5} & 	\textbf{46.7} / \textbf{27.8} / \textbf{37.3} & 	\textbf{32.8} / \textbf{17.0} / \textbf{27.0} & 	\textbf{49.0} / \textbf{27.6} / \textbf{34.6} & 	\textbf{44.0} / \textbf{23.9} / \textbf{33.7} & 	\textbf{47.5} / \textbf{25.0} / \textbf{35.6} & \textbf{41.6}	/ \textbf{22.8} /	\textbf{33.0} \\

 & \shared &  34.1 / 15.5 / 26.9 & 	44.9 / 25.6 / 35.2 & 	30.7 / 15.0 / 25.0 & 	47.6 / 25.6 / 32.7 & 	42.5 / 22.0 / 31.8 & 	45.9 / 23.1 / 33.6 & 39.1 /	20.3 /	30.5 \\
\bottomrule

\end{tabular}
\begin{tabular}{cllrrrrrrr}
\toprule
    &   & lang &    amharic & arabic & azerbaijani & bengali & burmese & chinese\_simplified & chinese\_traditional \\
  &      &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
  
  \midrule
\multirow{2}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{1}{*}{\model} & s7 & 	29.1 / 13.0 / 22.2 & 	37.7 / 17.3 / 29.6 & 	19.0 / 7.2 / 15.9 & 	27.6 / 12.8 / 22.3 & 	38.3 / 17.7 / 29.7 & 	38.3 / 19.1 / 33.2 & 	39.8 / 21.4 / 34.0   \\ 
 \cline{2-10}
&\multirow{1}{*}{\shared} & s1 & 13.0 / 3.1 / 12.0 & 	37.6 / 17.3 / 29.4 & 	13.4 / 2.6 / 12.1 & 	7.4 / 1.1 / 7.2 & 	11.9 / 1.9 / 11.4 & 	38.5 / 19.5 / 33.4 & 	39.9 / 21.6 / 34.1 \\ 
\midrule
  
\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{2}{*}{\model} & s1 & 	9.4 / 0.3 / 9.3 & 	41.2 / 20.9 / 31.9 & 	12.3 / 1.8 / 11.2 & 	8.3 / 0.4 / 8.1 & 	15.1 / 0.3 / 14.9 & 	64.1 / 51.2 / 60.8 & 	62.9 / 49.8 / 58.8  \\ 
& & s7 &         34.0 / 16.6 / 25.3 & 	42.4 / 22.3 / 33.5 & 	26.3 / 11.0 / 21.1 & 	34.5 / 18.0 / 26.7 & 	40.1 / 19.0 / 30.9 & 	48.4 / 29.6 / 43.2 & 	49.4 / 31.3 / 43.6  \\ 
 \cline{2-10}
&\multirow{2}{*}{\shared} & s1 & 	14.9 / 4.2 / 13.6 & 	40.4 / 20.1 / 31.5 & 	15.9 / 4.4 / 14.1 & 	11.4 / 3.1 / 10.6 & 	16.5 / 4.1 / 15.1 & 	44.3 / 26.2 / 39.3 & 	45.4 / 27.8 / 39.7  \\ 
& & s7 &         10.3 / 3.4 / 9.4 & 	40.5 / 20.1 / 31.8 & 	12.3 / 4.2 / 10.9 & 	6.3 / 2.0 / 5.9 & 	22.3 / 6.3 / 19.9 & 	41.5 / 21.9 / 36.0 & 	42.7 / 24.2 / 36.8  \\
\bottomrule

\\

\toprule
  &     & lang &      english & french & gujarati & hausa & hindi &  igbo & indonesian  \\
   &     &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
 
   \midrule
\multirow{2}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{1}{*}{\model} & s7 & 	39.0 / 14.5 / 30.6 & 	35.4 / 14.2 / 27.1 & 	27.1 / 12.5 / 21.7 & 	28.4 / 11.7 / 22.9 & 	30.1 / 13.4 / 24.1 & 	37.7 / 17.4 / 29.0 & 	31.4 / 11.8 / 25.0   \\ 
 \cline{2-10}
&\multirow{1}{*}{\shared} & s1 & 39.1 / 14.7 / 30.4 & 	22.1 / 4.4 / 19.4 & 	9.1 / 1.6 / 8.8 & 	16.4 / 5.0 / 14.9 & 	12.7 / 3.2 / 12.0 & 	21.8 / 6.2 / 19.1 & 	17.1 / 3.4 / 15.7 \\ 
\midrule
 
\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{2}{*}{\model} & s1 & 44.4 / 20.2 / 35.1 & 	23.2 / 5.3 / 19.5 & 	8.6 / 0.4 / 8.4 & 	15.3 / 4.7 / 14.0 & 	10.6 / 0.4 / 10.5 & 	22.9 / 5.1 / 20.1 & 	17.9 / 3.8 / 16.1 	 \\ 
& & s7 &        43.9 / 19.4 / 34.8 & 	37.3 / 15.2 / 27.8 & 	32.1 / 16.1 / 25.0 & 	36.6 / 16.4 / 27.6 & 	34.8 / 16.7 / 27.1 & 	40.3 / 19.7 / 30.3 & 	35.8 / 15.0 / 27.6   \\  
\cline{2-10}
&\multirow{2}{*}{\shared} & s1 & 42.9 / 18.4 / 33.7 & 	23.7 / 5.4 / 20.1 & 	12.3 / 4.1 / 11.4 & 	20.3 / 6.8 / 18.0 & 	14.9 / 4.8 / 13.8 & 	31.5 / 11.6 / 25.4 & 	20.9 / 5.5 / 18.4 	 \\ 
& & s7 &        41.9 / 17.2 / 32.8 & 	23.9 / 6.4 / 20.5 & 	9.3 / 2.9 / 8.7 & 	11.9 / 4.2 / 10.8 & 	13.4 / 4.1 / 12.6 & 	21.3 / 8.2 / 17.2 & 	19.3 / 5.9 / 17.0   \\
\bottomrule

\\

\toprule
   &    & lang &   japanese & korean & kyrgyz & marathi & nepali & pashto & persian  \\
    &    &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
    
  \midrule
\multirow{2}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{1}{*}{\model} & s7 & 	45.0 / 25.6 / 37.1 & 	31.1 / 13.3 / 25.5 & 	19.3 / 6.7 / 16.5 & 	19.2 / 8.1 / 16.0 & 	30.1 / 14.3 / 24.7 & 	38.1 / 17.0 / 28.7 & 	37.7 / 17.0 / 29.1   \\ 
 \cline{2-10}
&\multirow{1}{*}{\shared} & s1 & 41.5 / 22.3 / 33.7 & 	8.6 / 2.4 / 7.8 & 	9.9 / 1.4 / 9.4 & 	11.8 / 3.4 / 10.8 & 	8.2 / 1.4 / 7.9 & 	18.1 / 3.6 / 16.1 & 	21.5 / 5.6 / 18.7 \\ 
\midrule

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{2}{*}{\model} & s1 & 46.7 / 27.0 / 38.1 & 	10.3 / 1.0 / 10.0 & 	10.9 / 0.6 / 10.5 & 	9.0 / 0.5 / 8.8 & 	9.1 / 0.3 / 9.0 & 	18.7 / 3.6 / 16.2 & 	18.8 / 4.3 / 16.6  \\ 
 && s7 &        49.0 / 29.1 / 40.3 & 	34.5 / 15.7 / 27.4 & 	26.1 / 10.7 / 20.9 & 	26.1 / 11.7 / 20.7 & 	35.6 / 18.1 / 27.8 & 	42.5 / 20.3 / 30.9 & 	41.2 / 19.7 / 30.7   \\ 
 \cline{2-10}
&\multirow{2}{*}{\shared} & s1 & 45.2 / 25.7 / 36.6 & 	11.0 / 4.3 / 10.0 & 	12.0 / 2.1 / 11.3 & 	13.4 / 4.9 / 12.0 & 	12.6 / 3.6 / 11.5 & 	21.0 / 4.9 / 18.1 & 	23.6 / 6.5 / 19.9  \\ 
 && s7 &        48.1 / 28.6 / 39.7 & 	16.8 / 5.9 / 15.1 & 	9.0 / 1.9 / 8.5 & 	11.1 / 3.7 / 10.1 & 	9.8 / 2.9 / 9.2 & 	19.1 / 5.8 / 16.8 & 	27.3 / 10.2 / 22.7     \\
\bottomrule

\\

\toprule
    &   & lang &   portuguese & punjabi & russian & scottish\_gaelic & serbian\_cyrillic & serbian\_latin & sinhala \\
   &     &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
   
     \midrule
\multirow{2}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{1}{*}{\model} & s7 & 	33.8 / 12.5 / 26.4 & 	31.5 / 13.6 / 23.5 & 	25.4 / 8.3 / 20.3 & 	29.6 / 12.1 / 24.5 & 	21.7 / 6.3 / 18.0 & 	11.0 / 3.2 / 9.5 & 	29.0 / 14.4 / 22.2   \\ 
 \cline{2-10}
&\multirow{1}{*}{\shared} & s1 & 23.3 / 5.3 / 20.7 & 	10.6 / 1.1 / 10.3 & 	13.0 / 1.5 / 12.5 & 	18.6 / 5.6 / 16.9 & 	11.3 / 0.9 / 11.2 & 	11.3 / 2.3 / 10.2 & 	8.7 / 1.1 / 8.5 \\ 
\midrule
   
\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{2}{*}{\model} & s1 & 24.9 / 6.7 / 21.0 & 	10.4 / 0.7 / 10.3 & 	13.7 / 1.0 / 13.0 & 	17.4 / 5.4 / 15.4 & 	11.9 / 0.8 / 11.6 & 	14.9 / 2.3 / 13.4 & 	8.1 / 0.3 / 8.0 	 \\ 
 & &s7 &        38.8 / 15.8 / 28.4 & 	37.0 / 17.9 / 26.7 & 	30.7 / 11.1 / 23.5 & 	31.2 / 14.5 / 24.5 & 	28.6 / 9.4 / 22.1 & 	19.0 / 5.2 / 16.0 & 	34.4 / 19.0 / 25.5   \\  
\cline{2-10}
&\multirow{2}{*}{\shared} & s1 & 25.6 / 6.6 / 21.6 & 	13.2 / 2.7 / 12.4 & 	16.1 / 2.9 / 14.8 & 	22.8 / 7.6 / 19.6 & 	13.8 / 1.7 / 13.1 & 	18.4 / 3.8 / 16.2 & 	10.2 / 2.3 / 9.7 	 \\ 
 && s7 &        26.2 / 7.7 / 22.3 & 	8.5 / 1.9 / 8.0 & 	12.9 / 2.8 / 11.7 & 	20.0 / 7.7 / 17.5 & 	10.6 / 1.4 / 10.2 & 	7.3 / 1.8 / 6.5 & 	5.5 / 1.3 / 5.2   \\
\bottomrule

\\

\toprule
   &    & lang &    somali & spanish & swahili & tamil & telugu &  thai & turkish \\
    &    &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule

  \midrule
\multirow{2}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{1}{*}{\model} & s7 & 	29.3 / 11.6 / 22.7 & 	28.5 / 8.2 / 22.3 & 	30.0 / 10.9 / 22.9 & 	25.3 / 12.0 / 20.6 & 	23.4 / 10.6 / 19.2 & 	26.3 / 12.8 / 20.3 & 	24.8 / 9.9 / 20.5   \\ 
 \cline{2-10}
&\multirow{1}{*}{\shared} & s1 & 16.8 / 2.7 / 15.1 & 	18.8 / 3.7 / 16.8 & 	14.6 / 2.9 / 13.5 & 	8.0 / 1.8 / 7.6 & 	8.5 / 1.3 / 8.3 & 	7.1 / 2.2 / 6.6 & 	16.4 / 3.8 / 14.7 \\ 
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{Base}}&\model & s1 & 	15.9 / 3.0 / 14.0 & 	19.7 / 4.3 / 17.0 & 	16.4 / 3.5 / 14.5 & 	7.5 / 0.6 / 7.3 & 	8.3 / 0.4 / 8.1 & 	7.4 / 0.6 / 7.0 & 	16.0 / 3.4 / 14.0  \\ 
& & s7 &         34.0 / 15.0 / 25.1 & 	32.6 / 10.4 / 24.0 & 	36.0 / 15.0 / 26.4 & 	29.6 / 14.8 / 23.2 & 	26.8 / 12.8 / 21.1 & 	30.7 / 15.7 / 23.3 & 	31.2 / 13.8 / 25.1  \\  
\cline{2-10}
&\shared & s1 & 	18.6 / 3.8 / 16.4 & 	21.2 / 4.7 / 18.3 & 	16.8 / 4.1 / 15.2 & 	10.6 / 3.5 / 9.7 & 	10.8 / 2.9 / 10.2 & 	10.9 / 3.9 / 9.9 & 	18.4 / 5.4 / 16.0  \\ 
 && s7 &         12.6 / 2.5 / 11.5 & 	19.8 / 4.9 / 17.3 & 	13.8 / 3.5 / 12.7 & 	10.0 / 3.9 / 9.1 & 	8.7 / 2.7 / 8.0 & 	11.1 / 4.7 / 9.8 & 	17.8 / 6.7 / 15.4  \\
\bottomrule

\\

\toprule
   &    & lang &      ukrainian &  urdu & uzbek & vietnamese & welsh & yoruba & \textit{avg} \\
    &    &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule

  \midrule
\multirow{2}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{1}{*}{\model} & s7 & 	22.4 / 7.4 / 18.3 & 	34.5 / 15.6 / 26.0 & 	4.2 / 1.0 / 4.0 & 	36.6 / 16.9 / 26.0 & 	27.8 / 11.2 / 21.7 & 	30.8 / 13.6 / 23.7 &  29.4 /	12.6 /	23.4 \\ 
 \cline{2-10}
&\multirow{1}{*}{\shared} & s1 & 11.4 / 1.2 / 11.1 & 	15.6 / 3.0 / 12.6 & 	1.0 / 1.6 / 10.0 & 	16.9 / 3.2 / 15.2 & 	11.2 / 3.0 / 16.2 & 	13.6 / 4.1 / 17.3 & 	17.0 / 4.8 / 15.1\\ 
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{2}{*}{\model} & s1 & 	12.6 / 1.0 / 12.1 & 	13.5 / 1.6 / 12.5 & 	10.7 / 0.5 / 10.4 & 	18.0 / 3.7 / 15.8 & 	20.1 / 3.6 / 17.8 & 	20.2 / 3.2 / 18.3 &  20.4 / \,	6.8	 / 17.8 \\ 
& & s7 &         29.1 / 10.9 / 22.6 & 	38.5 / 18.6 / 28.6 & 	15.2 / 3.1 / 14.2 & 	42.2 / 21.1 / 28.9 & 	26.6 / 11.1 / 20.6 & 	38.6 / 17.3 / 28.5 & \textbf{34.7} / \textbf{16.2} / \textbf{26.9} \\ 
\cline{2-10}
&\multirow{2}{*}{\shared} & s1 & 	14.2 / 2.5 / 13.2 & 	15.6 / 3.5 / 14.3 & 	12.3 / 2.1 / 11.5 & 	23.2 / 6.3 / 19.7 & 	22.8 / 4.9 / 19.9 & 	26.1 / 6.6 / 22.3 &  18.7 /	\, 6.1 /	16.8\\ 
 && s7 &         12.0 / 2.8 / 11.0 & 	13.2 / 4.6 / 11.9 & 	8.8 / 2.2 / 8.2 & 	21.1 / 7.3 / 17.6 & 	12.7 / 3.3 / 11.2 & 	18.0 / 5.7 / 15.4 &  17.8 / \,	6.6 /	15.4 \\
\bottomrule

\end{tabular}
\begin{tabular}{cllcccccccccccc}
\toprule
& & & af\_ZA  &  am\_ET  &  ar\_SA  &  az\_AZ  &  bn\_BD  &  cy\_GB  &  da\_DK  &  de\_DE  &  el\_GR  &  en\_US  \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} 
& s1 & 27.4   &  5.3   &  14.0   &  12.9   &  9.7   &  8.8   &  31.1   &  30.8   &  21.1   &  69.4   \\
& & s6 & 35.6   &  6.2   &  19.2   &  16.9   &  11.4   &  7.8   &  45.4   &  41.4   &  28.6   &  72.8   \\
& & s7 & 39.5   &  5.6   &  20.9   &  18.3   &  11.9   &  10.0   &  46.6   &  42.6   &  31.4   &  73.0   \\
& & s10 & 38.6   &  6.9   &  19.9   &  19.0   &  12.4   &  9.2   &  47.0   &  41.8   &  30.2   &  72.2   \\
& & s14 & 38.6   &  6.6   &  20.1   &  18.4   &  13.6   &  10.3   &  46.7   &  43.5   &  30.1   &  73.2   \\
\cline{2-15}
\vspace{-0.7em}\\
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} 
& s1 & 25.6   &  5.5   &  16.6   &  12.8   &  9.8   &  5.6   &  35.1   &  31.0   &  22.8   &  71.0   \\
& & s6 & 26.4   &  4.8   &  16.8   &  13.0   &  8.6   &  4.1   &  34.6   &  30.6   &  24.1   &  71.3   \\
& & s7 & 27.3   &  4.4   &  16.9   &  13.2   &  10.0   &  3.9   &  36.6   &  32.3   &  25.9   &  72.4   \\
& & s10 & 26.7   &  5.0   &  17.3   &  13.7   &  9.3   &  4.8   &  35.7   &  31.3   &  24.7   &  71.4   \\
& & s14 & 28.4   &  4.8   &  17.0   &  12.4   &  10.4   &  5.1   &  36.5   &  34.5   &  27.1   &  72.3   \\
\cline{1-15}
\vspace{-0.7em}\\
\multirow{10}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} 
& s1 & 38.4   &  21.7   &  27.4   &  27.0   &  23.9   &  22.0   &  44.7   &  43.2   &  31.6   &  70.8   \\
& & s6 & 53.5   &  24.1   &  35.6   &  36.8   &  31.1   &  26.9   &  58.1   &  54.4   &  46.9   &  73.8   \\
& & s7 & 52.2   &  20.6   &  34.5   &  34.4   &  30.1   &  24.2   &  56.6   &  54.7   &  44.9   &  73.4   \\
& & s10 & 55.4   &  30.6   &  39.2   &  40.7   &  36.5   &  33.7   &  58.9   &  55.0   &  48.4   &  73.4   \\
& & s14 & 51.6   &  21.4   &  33.8   &  33.7   &  28.5   &  25.5   &  55.3   &  53.1   &  40.5   &  72.9   \\
\cline{2-15}
\vspace{-0.7em}\\
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} 
& s1 & 41.5   &  15.7   &  27.0   &  25.1   &  24.1   &  12.3   &  49.9   &  48.1   &  38.6   &  72.8   \\
& & s6 & 42.1   &  16.3   &  28.6   &  29.2   &  26.5   &  11.6   &  49.9   &  51.1   &  40.4   &  73.0   \\
& & s7 & 42.8   &  14.7   &  27.2   &  27.6   &  24.1   &  9.5   &  51.6   &  51.5   &  40.7   &  74.6   \\
& & s10 & 43.6   &  19.1   &  29.8   &  30.6   &  28.8   &  11.7   &  51.2   &  50.9   &  40.5   &  73.3   \\
& & s14 & 43.6   &  16.4   &  28.0   &  28.3   &  26.9   &  10.3   &  51.5   &  51.1   &  40.5   &  74.1   \\
\midrule
& & & es\_ES  &  fa\_IR  &  fi\_FI  &  fr\_FR  &  hi\_IN  &  hu\_HU  &  hy\_AM  &  id\_ID  &  is\_IS  &  it\_IT  \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} 
& s1 & 29.6   &  15.9   &  23.4   &  31.0   &  12.7   &  21.0   &  10.8   &  28.5   &  18.1   &  29.3   \\
& & s6 & 42.9   &  23.3   &  33.0   &  42.1   &  19.3   &  29.5   &  16.8   &  36.4   &  23.9   &  40.2   \\
& & s7 & 44.0   &  25.5   &  36.5   &  43.8   &  22.1   &  30.2   &  19.0   &  39.9   &  25.1   &  42.1   \\
& & s10 & 44.1   &  24.6   &  33.5   &  43.1   &  20.2   &  30.1   &  19.6   &  39.1   &  24.9   &  41.6   \\
& & s14 & 44.9   &  23.9   &  34.7   &  42.6   &  21.7   &  31.9   &  18.6   &  40.5   &  25.8   &  41.2   \\
\cline{2-15}
\vspace{-0.7em}\\
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} 
& s1 & 34.2   &  18.9   &  21.2   &  36.0   &  17.2   &  20.6   &  14.6   &  29.5   &  15.9   &  32.2   \\
& & s6 & 36.4   &  19.4   &  21.1   &  36.5   &  14.2   &  21.9   &  14.1   &  30.0   &  15.7   &  32.1   \\
& & s7 & 37.5   &  19.2   &  22.0   &  36.5   &  15.2   &  22.3   &  13.8   &  32.3   &  16.6   &  33.9   \\
& & s10 & 36.2   &  19.4   &  23.0   &  36.6   &  14.2   &  22.2   &  14.9   &  29.7   &  16.6   &  31.7   \\
& & s14 & 38.3   &  20.3   &  22.2   &  38.2   &  15.6   &  22.6   &  16.0   &  33.1   &  16.6   &  33.0   \\
\cline{1-15}
\vspace{-0.7em}\\
\multirow{10}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} 
& s1 & 35.9   &  32.4   &  31.3   &  38.5   &  28.5   &  30.8   &  26.0   &  42.9   &  29.0   &  36.9   \\
& & s6 & 51.7   &  45.1   &  51.9   &  51.2   &  42.6   &  41.1   &  37.6   &  54.1   &  41.2   &  51.6   \\
& & s7 & 50.8   &  43.1   &  49.7   &  52.4   &  39.6   &  41.2   &  35.1   &  51.8   &  38.2   &  50.8   \\
& & s10 & 54.4   &  46.6   &  53.8   &  51.1   &  44.5   &  45.5   &  40.3   &  55.0   &  43.3   &  52.5   \\
& & s14 & 49.4   &  40.2   &  48.8   &  50.5   &  36.2   &  40.3   &  33.1   &  50.3   &  37.7   &  50.3   \\
\cline{2-15}
\vspace{-0.7em}\\
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} 
& s1 & 45.8   &  33.5   &  36.9   &  47.9   &  35.1   &  33.2   &  29.5   &  44.6   &  27.6   &  45.5   \\
& & s6 & 49.4   &  36.5   &  39.5   &  49.7   &  33.2   &  34.5   &  33.6   &  45.9   &  29.2   &  48.0   \\
& & s7 & 49.9   &  35.5   &  39.6   &  49.1   &  31.8   &  33.0   &  29.6   &  43.3   &  26.7   &  48.6   \\
& & s10 & 49.6   &  39.9   &  39.1   &  50.1   &  35.7   &  34.3   &  35.4   &  47.6   &  28.7   &  48.5   \\
& & s14 & 51.0   &  36.8   &  40.0   &  50.7   &  34.9   &  33.3   &  29.8   &  44.7   &  29.1   &  47.9   \\
\midrule
& & & ja\_JP  &  jv\_ID  &  ka\_GE  &  km\_KH  &  kn\_IN  &  ko\_KR  &  lv\_LV  &  ml\_IN  &  mn\_MN  &  ms\_MY  \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} 
& s1 & 23.5   &  14.4   &  11.9   &  16.1   &  10.3   &  14.9   &  17.1   &  12.7   &  8.4   &  25.6   \\
& & s6 & 26.7   &  16.0   &  16.2   &  21.0   &  11.7   &  16.7   &  25.9   &  15.2   &  9.3   &  32.6   \\
& & s7 & 28.8   &  20.3   &  16.2   &  22.2   &  13.8   &  18.0   &  29.4   &  14.6   &  10.6   &  36.8   \\
& & s10 & 26.9   &  18.3   &  18.1   &  21.5   &  12.9   &  18.9   &  28.2   &  16.2   &  10.9   &  32.7   \\
& & s14 & 27.4   &  18.7   &  15.2   &  23.1   &  13.4   &  18.9   &  29.0   &  16.7   &  10.6   &  35.7   \\
\cline{2-15}
\vspace{-0.7em}\\
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} 
& s1 & 24.5   &  9.6   &  13.0   &  15.7   &  10.8   &  15.5   &  15.2   &  10.1   &  7.7   &  24.8   \\
& & s6 & 24.4   &  8.0   &  11.5   &  15.8   &  10.0   &  12.4   &  14.5   &  10.3   &  7.1   &  24.9   \\
& & s7 & 24.6   &  7.4   &  11.3   &  16.6   &  11.1   &  14.9   &  15.8   &  10.9   &  6.6   &  27.4   \\
& & s10 & 23.5   &  7.7   &  12.3   &  16.5   &  10.8   &  14.2   &  16.2   &  10.2   &  7.0   &  26.2   \\
& & s14 & 24.3   &  7.7   &  12.5   &  16.6   &  10.3   &  15.4   &  16.3   &  11.3   &  7.2   &  28.9   \\
\cline{1-15}
\vspace{-0.7em}\\
\multirow{10}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} 
& s1 & 33.1   &  23.2   &  22.8   &  27.4   &  22.8   &  30.1   &  33.1   &  23.3   &  18.8   &  39.8   \\
& & s6 & 41.1   &  36.6   &  34.1   &  36.4   &  29.8   &  37.8   &  48.5   &  33.8   &  27.8   &  50.7   \\
& & s7 & 37.0   &  31.8   &  30.8   &  34.1   &  26.8   &  36.8   &  45.3   &  31.1   &  25.8   &  48.1   \\
& & s10 & 40.6   &  39.1   &  37.0   &  39.2   &  33.3   &  42.0   &  51.8   &  35.4   &  33.0   &  53.0   \\
& & s14 & 33.8   &  29.6   &  33.1   &  33.5   &  25.8   &  33.9   &  44.9   &  30.2   &  26.5   &  47.4   \\
\cline{2-15}
\vspace{-0.7em}\\
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} 
& s1 & 32.8   &  16.5   &  23.7   &  28.1   &  24.8   &  28.8   &  30.1   &  25.6   &  16.3   &  40.3   \\
& & s6 & 37.0   &  16.1   &  26.7   &  29.9   &  26.0   &  31.1   &  30.7   &  27.0   &  17.3   &  41.0   \\
& & s7 & 38.0   &  15.3   &  25.6   &  30.0   &  24.0   &  30.7   &  29.0   &  24.6   &  17.5   &  41.2   \\
& & s10 & 37.2   &  17.4   &  29.8   &  31.6   &  28.2   &  32.8   &  32.0   &  29.4   &  20.0   &  43.3   \\
& & s14 & 35.8   &  14.5   &  26.9   &  28.9   &  24.5   &  31.9   &  30.6   &  25.6   &  18.6   &  41.1   \\
\midrule
& & & my\_MM  &  nb\_NO  &  nl\_NL  &  pl\_PL  &  pt\_PT  &  ro\_RO  &  ru\_RU  &  sl\_SL  &  sq\_AL  &  sv\_SE  \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} 
& s1 & 13.3   &  29.5   &  31.8   &  28.1   &  30.2   &  26.2   &  19.8   &  22.0   &  21.6   &  32.0   \\
& & s6 & 13.0   &  42.5   &  42.5   &  35.4   &  42.4   &  36.4   &  36.0   &  28.5   &  27.0   &  44.9   \\
& & s7 & 14.4   &  46.0   &  45.9   &  36.7   &  44.3   &  39.9   &  36.9   &  30.6   &  30.8   &  46.5   \\
& & s10 & 14.4   &  42.9   &  43.5   &  37.7   &  43.2   &  39.5   &  37.2   &  30.3   &  30.1   &  46.1   \\
& & s14 & 16.0   &  45.3   &  46.3   &  37.5   &  44.0   &  40.8   &  36.4   &  30.0   &  30.1   &  47.2   \\
\cline{2-15}
\vspace{-0.7em}\\
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} 
& s1 & 14.9   &  27.7   &  38.3   &  28.3   &  34.0   &  28.6   &  29.1   &  16.8   &  18.7   &  34.2   \\
& & s6 & 13.0   &  29.7   &  37.2   &  28.7   &  34.2   &  29.8   &  29.0   &  16.3   &  18.6   &  36.1   \\
& & s7 & 13.2   &  32.0   &  38.5   &  28.6   &  35.4   &  30.6   &  29.2   &  17.4   &  19.1   &  37.5   \\
& & s10 & 15.3   &  31.1   &  37.1   &  27.7   &  34.7   &  29.2   &  30.6   &  17.3   &  17.9   &  35.3   \\
& & s14 & 14.4   &  31.7   &  39.6   &  29.3   &  36.4   &  31.8   &  31.0   &  18.2   &  18.4   &  37.1   \\
\cline{1-15}
\vspace{-0.7em}\\
\multirow{10}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} 
& s1 & 29.5   &  43.3   &  40.1   &  34.9   &  38.8   &  39.4   &  28.2   &  33.4   &  31.3   &  43.9   \\
& & s6 & 28.3   &  54.1   &  56.6   &  49.7   &  52.9   &  55.7   &  46.5   &  49.2   &  46.5   &  57.0   \\
& & s7 & 24.9   &  54.1   &  54.1   &  47.5   &  53.0   &  54.5   &  48.2   &  46.9   &  45.2   &  56.6   \\
& & s10 & 33.6   &  56.3   &  56.1   &  50.6   &  55.3   &  56.0   &  48.4   &  51.2   &  48.5   &  58.6   \\
& & s14 & 28.3   &  53.1   &  53.5   &  47.3   &  51.2   &  51.8   &  46.8   &  45.4   &  42.4   &  54.9   \\
\cline{2-15}
\vspace{-0.7em}\\
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} 
& s1 & 29.3   &  46.2   &  49.4   &  41.9   &  46.7   &  44.1   &  39.6   &  34.6   &  31.6   &  49.5   \\
& & s6 & 30.8   &  47.7   &  50.5   &  44.6   &  48.5   &  47.4   &  40.5   &  36.1   &  34.1   &  52.6   \\
& & s7 & 29.3   &  48.4   &  50.7   &  45.0   &  50.0   &  47.4   &  39.6   &  34.0   &  32.9   &  51.9   \\
& & s10 & 32.8   &  48.5   &  50.8   &  44.4   &  49.8   &  48.6   &  40.6   &  36.6   &  35.1   &  53.2   \\
& & s14 & 28.5   &  47.9   &  50.0   &  46.3   &  50.0   &  47.8   &  41.6   &  36.3   &  34.4   &  52.2   \\
\midrule
& & & sw\_KE  &  ta\_IN  &  te\_IN  &  th\_TH  &  tr\_TR  &  ur\_PK  &  vi\_VN  &  zh\_CN  &  zh\_TW  &  avg  \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} 
& s1 & 13.9   &  13.8   &  10.7   &  24.4   &  20.4   &  9.5   &  16.5   &  17.7   &  16.3   &  20.5   \\
& & s6 & 15.9   &  15.7   &  11.8   &  32.1   &  22.5   &  12.3   &  17.0   &  19.9   &  16.2   &  26.4   \\
& & s7 & 18.4   &  17.1   &  11.8   &  34.3   &  25.7   &  13.4   &  18.5   &  20.8   &  18.8   &  28.4   \\
& & s10 & 18.1   &  18.4   &  12.9   &  33.6   &  24.9   &  12.7   &  18.8   &  19.4   &  17.3   &  27.8   \\
& & s14 & 18.1   &  17.9   &  11.4   &  34.2   &  26.7   &  14.1   &  19.0   &  19.9   &  18.3   &  28.3   \\
\cline{2-15}
\vspace{-0.7em}\\
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} 
& s1 & 8.5   &  14.5   &  11.4   &  28.2   &  17.8   &  9.9   &  14.7   &  17.6   &  14.8   &  21.0   \\
& & s6 & 8.3   &  14.7   &  10.4   &  29.6   &  17.9   &  10.0   &  13.6   &  18.4   &  14.5   &  20.9   \\
& & s7 & 8.8   &  14.2   &  9.6   &  32.1   &  18.8   &  8.5   &  12.4   &  17.1   &  15.1   &  21.6   \\
& & s10 & 8.6   &  15.2   &  10.8   &  30.8   &  17.7   &  9.9   &  13.9   &  18.3   &  14.2   &  21.3   \\
& & s14 & 9.1   &  15.7   &  9.8   &  32.2   &  18.5   &  9.4   &  12.8   &  17.7   &  15.1   &  22.1   \\
\cline{1-15}
\vspace{-0.7em}\\
\multirow{10}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} 
& s1 & 28.3   &  24.4   &  21.7   &  37.0   &  33.7   &  24.4   &  31.6   &  25.3   &  24.4   &  32.1   \\
& & s6 & 40.4   &  34.5   &  30.4   &  50.4   &  42.6   &  33.9   &  38.5   &  31.6   &  31.2   &  43.2   \\
& & s7 & 35.0   &  32.7   &  28.0   &  47.9   &  40.9   &  29.4   &  36.2   &  26.0   &  23.9   &  41.0   \\
& & s10 & 40.8   &  36.1   &  34.1   &  49.4   &  46.1   &  38.2   &  43.1   &  29.6   &  28.5   &  45.4   \\
& & s14 & 35.2   &  32.0   &  27.0   &  44.4   &  41.4   &  29.1   &  34.8   &  24.6   &  21.7   &  39.9   \\
\cline{2-15}
\vspace{-0.7em}\\
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} 
& s1 & 18.2   &  27.1   &  24.1   &  40.9   &  32.4   &  23.4   &  32.2   &  22.8   &  22.1   &  33.8   \\
& & s6 & 19.3   &  28.3   &  26.9   &  44.3   &  37.1   &  25.6   &  33.4   &  27.9   &  26.4   &  35.8   \\
& & s7 & 17.2   &  27.0   &  24.9   &  42.6   &  35.9   &  23.7   &  31.5   &  25.9   &  26.1   &  34.9   \\
& & s10 & 19.4   &  29.6   &  28.8   &  45.8   &  38.5   &  28.2   &  34.1   &  29.5   &  27.9   &  37.0   \\
& & s14 & 17.6   &  26.6   &  25.1   &  42.5   &  36.4   &  24.6   &  30.9   &  25.2   &  24.2   &  35.4   \\
\bottomrule
\end{tabular}
\begin{tabular}{cllrrrrrrr}
\toprule
  &     & lang &    english & french & gujarati & hausa & hindi &  igbo & indonesian  \\
  &      &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} & s1 & 	38.5 / 30.0 / 33.5 & 	38.1 / 29.3 / 31.5 & 	33.5 / 27.0 / 31.2 & 	41.9 / 32.6 / 36.0 & 	39.0 / 31.2 / 35.7 & 	43.0 / 31.8 / 34.5 & 	38.0 / 30.0 / 33.8 \\ 
& & s6 & 	36.1 / 28.4 / 32.7 & 	38.0 / 29.4 / 32.4 & 	32.0 / 26.0 / 31.9 & 	39.4 / 30.9 / 36.1 & 	36.8 / 29.5 / 35.3 & 	38.2 / 28.8 / 34.6 & 	35.6 / 28.1 / 33.2 \\ 
 && s7 & 	37.3 / 29.1 / 33.5 & 	37.9 / 29.1 / 33.0 & 	32.8 / 26.5 / 31.8 & 	40.4 / 31.4 / 37.1 & 	38.1 / 30.4 / 35.8 & 	41.0 / 30.8 / 35.0 & 	36.5 / 28.9 / 34.1 \\ 
 && s10 & 	36.4 / 28.5 / 32.4 & 	37.9 / 29.5 / 32.0 & 	32.5 / 26.5 / 31.2 & 	39.4 / 30.7 / 35.6 & 	36.9 / 29.6 / 34.9 & 	38.5 / 29.3 / 33.8 & 	35.9 / 28.3 / 32.9 \\ 
 & &s14 & 	36.7 / 28.7 / 33.3 & 	38.3 / 29.5 / 33.1 & 	32.8 / 26.7 / 31.5 & 	40.4 / 31.4 / 36.6 & 	37.8 / 30.2 / 35.7 & 	41.3 / 31.2 / 34.9 & 	36.3 / 28.6 / 34.1 \\ 
							\cline{2-10}
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}}  & s1 & 	38.3 / 29.8 / 31.8 & 	38.3 / 29.6 / 30.9 & 	33.0 / 26.5 / 29.1 & 	41.3 / 32.0 / 34.2 & 	38.6 / 30.8 / 33.7 & 	42.8 / 31.6 / 31.9 & 	37.7 / 30.0 / 32.1 \\ 
& & s6 & 	36.2 / 28.3 / 30.0 & 	37.2 / 28.8 / 30.3 & 	31.9 / 26.0 / 29.2 & 	38.0 / 29.6 / 32.3 & 	36.9 / 29.4 / 32.5 & 	37.4 / 28.5 / 31.7 & 	35.0 / 27.6 / 30.7 \\ 
 && s7 & 	36.8 / 28.5 / 30.7 & 	37.6 / 28.9 / 30.7 & 	32.3 / 26.1 / 28.8 & 	38.3 / 29.9 / 33.1 & 	37.0 / 29.6 / 32.9 & 	38.4 / 28.7 / 31.9 & 	35.5 / 27.9 / 31.0 \\ 
 && s10 & 	35.4 / 27.7 / 30.6 & 	36.8 / 28.6 / 30.5 & 	31.8 / 25.9 / 29.3 & 	37.2 / 28.9 / 32.6 & 	36.1 / 28.8 / 32.9 & 	35.6 / 27.4 / 32.4 & 	34.3 / 27.0 / 30.9 \\ 
 & &s14 & 	36.7 / 28.5 / 31.0 & 	37.6 / 28.9 / 30.8 & 	32.3 / 26.0 / 29.5 & 	38.7 / 30.1 / 33.6 & 	37.4 / 29.8 / 33.6 & 	38.4 / 28.9 / 32.5 & 	35.6 / 28.1 / 31.5 \\ 
\midrule
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}}  & s1 & 	42.6 / 17.9 / 33.5 & 	41.2 / 20.2 / 31.5 & 	38.8 / 23.2 / 31.2 & 	45.6 / 25.3 / 36.0 & 	44.0 / 26.2 / 35.7 & 	46.3 / 25.0 / 34.5 & 	42.3 / 21.5 / 33.8 \\ 
 && s6 & 	41.9 / 17.0 / 32.7 & 	41.6 / 20.9 / 32.4 & 	39.1 / 23.9 / 31.9 & 	46.1 / 25.1 / 36.1 & 	43.3 / 25.7 / 35.3 & 	46.7 / 25.5 / 34.6 & 	41.6 / 21.0 / 33.2 \\ 
 && s7 & 	42.7 / 17.9 / 33.5 & 	42.6 / 21.8 / 33.0 & 	39.2 / 24.0 / 31.8 & 	46.9 / 26.2 / 37.1 & 	44.0 / 26.4 / 35.8 & 	47.3 / 26.0 / 35.0 & 	42.6 / 22.0 / 34.1 \\ 
 & &s10 & 	41.6 / 16.7 / 32.4 & 	41.5 / 20.7 / 32.0 & 	38.3 / 23.0 / 31.2 & 	45.6 / 24.7 / 35.6 & 	42.9 / 25.3 / 34.9 & 	45.6 / 24.9 / 33.8 & 	41.2 / 20.6 / 32.9 \\ 
 & &s14 & 	42.5 / 17.6 / 33.3 & 	42.7 / 21.9 / 33.1 & 	38.9 / 23.4 / 31.5 & 	46.9 / 26.1 / 36.6 & 	44.0 / 26.2 / 35.7 & 	47.2 / 25.8 / 34.9 & 	42.6 / 21.8 / 34.1 \\ 
							\cline{2-10}
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}}  & s1 & 	41.0 / 16.4 / 31.8 & 	40.0 / 19.1 / 30.9 & 	36.6 / 21.0 / 29.1 & 	44.1 / 23.0 / 34.2 & 	42.0 / 24.0 / 33.7 & 	43.5 / 22.9 / 31.9 & 	40.5 / 20.0 / 32.1 \\ 
 && s6 & 	38.7 / 14.0 / 30.0 & 	39.4 / 18.8 / 30.3 & 	35.9 / 20.8 / 29.2 & 	41.7 / 20.7 / 32.3 & 	40.6 / 22.6 / 32.5 & 	42.8 / 22.4 / 31.7 & 	38.8 / 18.1 / 30.7 \\ 
 && s7 & 	39.7 / 14.9 / 30.7 & 	40.1 / 19.1 / 30.7 & 	35.9 / 20.7 / 28.8 & 	42.8 / 21.7 / 33.1 & 	41.0 / 23.1 / 32.9 & 	43.3 / 22.9 / 31.9 & 	39.2 / 18.7 / 31.0 \\ 
 & &s10 & 	39.4 / 14.6 / 30.6 & 	39.6 / 18.9 / 30.5 & 	35.8 / 21.0 / 29.3 & 	42.0 / 21.0 / 32.6 & 	40.9 / 23.0 / 32.9 & 	43.7 / 23.0 / 32.4 & 	39.0 / 18.4 / 30.9 \\ 
 && s14 & 	40.0 / 15.3 / 31.0 & 	39.9 / 19.2 / 30.8 & 	36.5 / 21.6 / 29.5 & 	43.2 / 22.2 / 33.6 & 	41.7 / 23.9 / 33.6 & 	44.3 / 23.4 / 32.5 & 	39.5 / 19.1 / 31.5 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cllrrrrrrr}
\toprule
      
    &   & lang &   japanese & korean & kyrgyz & marathi & nepali & pashto & persian  \\
     &   &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
        \midrule
      \multirow{10}{*}{\rotatebox[origin=c]{90}{Small}}&  \multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} & s1 & 	42.2 / 34.3 / 39.5 & 	38.6 / 33.2 / 36.7 & 	26.7 / 21.1 / 23.8 & 	32.6 / 26.5 / 30.2 & 	39.8 / 32.6 / 36.5 & 	44.4 / 34.1 / 38.6 & 	43.1 / 33.8 / 37.3 \\ 
 && s6 & 	39.1 / 32.5 / 39.9 & 	37.9 / 32.3 / 38.8 & 	25.6 / 21.2 / 25.3 & 	30.6 / 25.4 / 29.8 & 	36.8 / 30.1 / 36.9 & 	42.7 / 33.1 / 38.4 & 	41.4 / 32.6 / 36.8 \\ 
 && s7 & 	41.5 / 34.3 / 41.1 & 	39.3 / 34.0 / 39.2 & 	26.4 / 21.6 / 25.4 & 	31.9 / 26.3 / 30.6 & 	38.3 / 31.3 / 36.7 & 	43.7 / 33.9 / 38.9 & 	42.0 / 32.7 / 37.6 \\ 
 & &s10 & 	39.8 / 32.9 / 39.5 & 	38.3 / 32.9 / 38.7 & 	26.3 / 21.8 / 25.2 & 	30.9 / 25.4 / 29.7 & 	37.3 / 30.4 / 36.3 & 	42.5 / 33.1 / 38.0 & 	41.6 / 32.7 / 36.6 \\ 
 & &s14 & 	41.4 / 34.0 / 41.1 & 	39.4 / 34.0 / 39.2 & 	26.1 / 21.7 / 25.4 & 	32.4 / 26.6 / 30.5 & 	38.3 / 31.1 / 37.3 & 	43.4 / 33.6 / 38.5 & 	41.8 / 32.7 / 37.4 \\ 
							\cline{2-10}
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} & s1 & 	42.9 / 34.8 / 37.9 & 	38.6 / 32.9 / 35.1 & 	26.4 / 21.4 / 22.1 & 	32.9 / 26.9 / 28.7 & 	39.0 / 31.6 / 34.5 & 	44.2 / 34.0 / 36.2 & 	42.8 / 33.5 / 35.8 \\ 
 && s6 & 	39.0 / 32.3 / 37.2 & 	38.3 / 33.1 / 34.7 & 	24.6 / 20.7 / 23.6 & 	31.1 / 25.7 / 25.7 & 	36.9 / 30.3 / 33.6 & 	41.3 / 32.1 / 35.5 & 	40.8 / 31.9 / 34.2 \\ 
 && s7 & 	40.1 / 33.1 / 37.5 & 	38.2 / 33.0 / 36.1 & 	25.4 / 21.1 / 23.7 & 	31.9 / 26.2 / 28.3 & 	37.3 / 30.4 / 34.1 & 	42.4 / 33.0 / 35.8 & 	41.7 / 32.5 / 34.6 \\ 
 && s10 & 	37.8 / 31.2 / 37.5 & 	36.5 / 31.5 / 34.9 & 	23.9 / 20.0 / 23.9 & 	27.9 / 22.5 / 28.4 & 	36.0 / 29.4 / 34.0 & 	40.4 / 31.3 / 36.0 & 	40.4 / 31.4 / 34.6 \\ 
 & &s14 & 	40.4 / 33.1 / 38.6 & 	38.3 / 33.0 / 37.1 & 	25.2 / 21.0 / 23.7 & 	32.0 / 26.2 / 28.8 & 	37.3 / 30.2 / 34.8 & 	42.5 / 33.1 / 36.3 & 	41.5 / 32.4 / 35.0 \\
        \midrule
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} & s1 & 	47.9 / 28.3 / 39.5 & 	43.0 / 25.6 / 36.7 & 	30.1 / 14.9 / 23.8 & 	37.1 / 22.4 / 30.2 & 	44.8 / 28.1 / 36.5 & 	49.7 / 28.5 / 38.6 & 	47.3 / 26.5 / 37.3 \\ 
 && s6 & 	48.5 / 28.3 / 39.9 & 	45.0 / 27.8 / 38.8 & 	31.3 / 16.3 / 25.3 & 	36.2 / 21.5 / 29.8 & 	44.7 / 28.4 / 36.9 & 	49.0 / 28.1 / 38.4 & 	46.5 / 25.9 / 36.8 \\ 
 && s7 & 	49.8 / 29.8 / 41.1 & 	45.4 / 28.3 / 39.2 & 	31.5 / 16.4 / 25.4 & 	37.0 / 22.5 / 30.6 & 	44.9 / 28.5 / 36.7 & 	49.7 / 28.7 / 38.9 & 	47.4 / 26.8 / 37.6 \\ 
 & &s10 & 	48.0 / 27.9 / 39.5 & 	44.9 / 27.6 / 38.7 & 	30.8 / 16.1 / 25.2 & 	36.0 / 21.6 / 29.7 & 	44.1 / 27.7 / 36.3 & 	48.6 / 27.5 / 38.0 & 	46.3 / 25.6 / 36.6 \\ 
 & &s14 & 	49.7 / 29.8 / 41.1 & 	45.4 / 28.2 / 39.2 & 	31.8 / 16.7 / 25.4 & 	37.2 / 22.5 / 30.5 & 	45.4 / 29.1 / 37.3 & 	49.4 / 28.4 / 38.5 & 	47.4 / 26.7 / 37.4 \\ 
							\cline{2-10}
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} & s1 & 	46.3 / 26.4 / 37.9 & 	40.8 / 24.0 / 35.1 & 	28.4 / 13.3 / 22.1 & 	35.3 / 20.4 / 28.7 & 	43.1 / 26.3 / 34.5 & 	47.1 / 25.7 / 36.2 & 	45.7 / 24.9 / 35.8 \\ 
 && s6 & 	45.0 / 25.3 / 37.2 & 	40.5 / 23.3 / 34.7 & 	28.8 / 14.2 / 23.6 & 	32.0 / 17.3 / 25.7 & 	41.1 / 24.8 / 33.6 & 	45.8 / 24.6 / 35.5 & 	44.0 / 23.1 / 34.2 \\ 
 && s7 & 	46.0 / 26.0 / 37.5 & 	42.0 / 24.7 / 36.1 & 	29.4 / 14.6 / 23.7 & 	34.8 / 20.1 / 28.3 & 	41.9 / 25.4 / 34.1 & 	46.2 / 25.0 / 35.8 & 	44.4 / 23.4 / 34.6 \\ 
 && s10 & 	45.3 / 25.6 / 37.5 & 	40.4 / 23.3 / 34.9 & 	28.9 / 14.6 / 23.9 & 	34.6 / 20.2 / 28.4 & 	41.7 / 25.3 / 34.0 & 	46.2 / 25.0 / 36.0 & 	44.4 / 23.6 / 34.6 \\ 
 && s14 & 	46.9 / 26.9 / 38.6 & 	43.2 / 26.1 / 37.1 & 	29.3 / 14.5 / 23.7 & 	35.2 / 20.8 / 28.8 & 	42.6 / 26.1 / 34.8 & 	46.9 / 25.7 / 36.3 & 	44.9 / 23.9 / 35.0 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cllrrrrrrr}
\toprule
   &    & lang &  portuguese & punjabi & russian & scottish\_gaelic & serbian\_cyrillic & serbian\_latin & sinhala  \\
    &    &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
        \midrule
    \multirow{10}{*}{\rotatebox[origin=c]{90}{Small}}&    \multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} & s1 & 	40.6 / 30.4 / 33.5 & 	39.7 / 29.0 / 33.3 & 	33.1 / 25.5 / 28.8 & 	37.1 / 28.1 / 30.9 & 	30.5 / 23.1 / 25.6 & 	30.4 / 23.0 / 26.1 & 	36.4 / 29.2 / 31.9 \\ 
 && s6 & 	38.6 / 29.0 / 32.9 & 	37.7 / 28.2 / 33.7 & 	31.0 / 23.9 / 27.9 & 	34.8 / 27.4 / 32.2 & 	29.0 / 22.5 / 27.3 & 	23.6 / 19.1 / 26.4 & 	35.2 / 28.3 / 34.7 \\ 
 && s7 & 	39.5 / 29.3 / 33.7 & 	38.8 / 28.8 / 33.9 & 	31.7 / 24.4 / 28.8 & 	36.3 / 28.2 / 32.1 & 	29.4 / 22.7 / 27.9 & 	26.1 / 20.5 / 27.0 & 	35.5 / 28.7 / 35.0 \\ 
 && s10 & 	38.8 / 29.0 / 32.7 & 	37.7 / 28.3 / 33.2 & 	31.1 / 23.9 / 27.0 & 	35.3 / 27.9 / 32.4 & 	29.2 / 22.5 / 26.7 & 	23.5 / 18.8 / 25.5 & 	35.5 / 28.4 / 34.2 \\ 
 && s14 & 	39.4 / 29.3 / 33.5 & 	38.3 / 28.3 / 33.5 & 	31.0 / 23.9 / 28.7 & 	35.3 / 27.6 / 32.1 & 	29.2 / 22.6 / 27.9 & 	24.4 / 19.3 / 26.9 & 	35.0 / 28.1 / 34.3 \\ 
							\cline{2-10}
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} & s1 & 	40.4 / 30.2 / 32.1 & 	39.7 / 29.1 / 31.3 & 	32.2 / 24.8 / 26.9 & 	36.9 / 27.9 / 28.3 & 	30.4 / 22.9 / 24.4 & 	30.2 / 23.0 / 24.6 & 	35.8 / 27.9 / 30.4 \\ 
 && s6 & 	38.4 / 28.6 / 30.6 & 	37.9 / 28.1 / 30.9 & 	31.1 / 23.9 / 25.2 & 	35.0 / 27.6 / 29.2 & 	28.7 / 22.3 / 24.6 & 	24.3 / 19.3 / 23.1 & 	34.5 / 27.7 / 31.2 \\ 
 && s7 & 	38.6 / 28.8 / 31.2 & 	38.3 / 28.1 / 30.9 & 	30.7 / 23.5 / 25.6 & 	34.7 / 27.1 / 29.5 & 	28.6 / 21.8 / 24.9 & 	25.1 / 19.6 / 23.8 & 	35.6 / 28.4 / 30.9 \\ 
 && s10 & 	37.3 / 28.0 / 30.9 & 	36.9 / 27.4 / 31.2 & 	30.4 / 23.3 / 25.4 & 	33.1 / 26.4 / 29.5 & 	28.0 / 21.6 / 24.9 & 	23.4 / 18.8 / 23.5 & 	33.9 / 27.1 / 31.9 \\ 
 && s14 & 	38.8 / 28.9 / 31.5 & 	38.3 / 28.4 / 31.5 & 	31.2 / 23.8 / 25.7 & 	34.9 / 27.4 / 30.1 & 	29.2 / 22.3 / 25.2 & 	25.9 / 20.4 / 24.6 & 	35.3 / 28.3 / 31.8 \\ 
        \midrule
        
\midrule
 \multirow{10}{*}{\rotatebox[origin=c]{90}{Base}}& \multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} & s1 & 	44.5 / 22.4 / 33.5 & 	44.2 / 25.9 / 33.3 & 	37.3 / 17.4 / 28.8 & 	41.0 / 22.1 / 30.9 & 	34.3 / 13.5 / 25.6 & 	34.8 / 14.4 / 26.1 & 	40.1 / 25.5 / 31.9 \\ 
 && s6 & 	43.9 / 21.6 / 32.9 & 	44.4 / 26.1 / 33.7 & 	36.2 / 16.4 / 27.9 & 	42.1 / 23.0 / 32.2 & 	35.6 / 14.6 / 27.3 & 	34.5 / 14.6 / 26.4 & 	42.4 / 28.1 / 34.7 \\ 
 && s7 & 	44.8 / 22.5 / 33.7 & 	44.8 / 26.4 / 33.9 & 	37.1 / 17.4 / 28.8 & 	42.1 / 23.2 / 32.1 & 	36.4 / 15.5 / 27.9 & 	35.9 / 15.2 / 27.0 & 	42.5 / 28.2 / 35.0 \\ 
 && s10 & 	43.6 / 21.2 / 32.7 & 	43.8 / 25.6 / 33.2 & 	35.2 / 15.8 / 27.0 & 	41.8 / 23.1 / 32.4 & 	34.9 / 14.1 / 26.7 & 	33.6 / 13.8 / 25.5 & 	41.8 / 27.4 / 34.2 \\ 
 && s14 & 	44.7 / 22.4 / 33.5 & 	44.7 / 26.2 / 33.5 & 	37.2 / 17.3 / 28.7 & 	42.3 / 23.4 / 32.1 & 	36.2 / 15.3 / 27.9 & 	35.5 / 15.4 / 26.9 & 	42.4 / 27.6 / 34.3 \\ 
							\cline{2-10}
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} & s1 & 	42.9 / 20.7 / 32.1 & 	42.5 / 23.2 / 31.3 & 	35.0 / 15.6 / 26.9 & 	38.2 / 19.2 / 28.3 & 	32.5 / 12.0 / 24.4 & 	33.0 / 12.8 / 24.6 & 	38.6 / 24.0 / 30.4 \\ 
 && s6 & 	41.3 / 18.7 / 30.6 & 	41.1 / 22.5 / 30.9 & 	32.9 / 13.8 / 25.2 & 	37.5 / 18.8 / 29.2 & 	32.3 / 12.0 / 24.6 & 	30.1 / 11.3 / 23.1 & 	38.5 / 24.4 / 31.2 \\ 
 && s7 & 	41.9 / 19.5 / 31.2 & 	41.7 / 22.6 / 30.9 & 	33.5 / 14.1 / 25.6 & 	38.9 / 19.7 / 29.5 & 	32.7 / 12.3 / 24.9 & 	31.4 / 12.1 / 23.8 & 	38.7 / 24.2 / 30.9 \\ 
 && s10 & 	41.7 / 19.1 / 30.9 & 	41.5 / 23.0 / 31.2 & 	33.1 / 14.0 / 25.4 & 	38.6 / 19.7 / 29.5 & 	32.7 / 12.2 / 24.9 & 	30.6 / 11.7 / 23.5 & 	39.3 / 25.1 / 31.9 \\ 
 && s14 & 	42.3 / 19.8 / 31.5 & 	42.5 / 23.6 / 31.5 & 	33.6 / 14.4 / 25.7 & 	39.5 / 20.5 / 30.1 & 	33.2 / 12.5 / 25.2 & 	32.7 / 12.8 / 24.6 & 	39.4 / 25.2 / 31.8 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cllrrrrrrr}
\toprule
   &    & lang &   somali & spanish & swahili & tamil & telugu &  thai & turkish \\
    &    &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} & s1 & 	38.4 / 28.3 / 30.6 & 	31.3 / 23.5 / 27.3 & 	38.9 / 30.0 / 33.3 & 	31.8 / 26.6 / 31.2 & 	29.0 / 23.6 / 27.5 & 	31.5 / 24.8 / 28.2 & 	33.2 / 27.8 / 32.0 \\ 
& & s6 & 	37.0 / 27.4 / 30.8 & 	32.2 / 24.2 / 27.1 & 	37.7 / 28.8 / 33.7 & 	28.9 / 24.2 / 31.3 & 	26.8 / 22.1 / 27.9 & 	31.0 / 24.8 / 29.3 & 	30.3 / 25.3 / 31.5 \\ 
 && s7 & 	37.5 / 27.7 / 31.2 & 	30.8 / 23.1 / 27.6 & 	38.3 / 29.5 / 34.7 & 	30.8 / 26.0 / 32.2 & 	27.6 / 22.7 / 28.4 & 	31.8 / 25.3 / 29.8 & 	31.5 / 26.4 / 32.4 \\ 
 && s10 & 	36.8 / 27.2 / 30.2 & 	31.9 / 23.9 / 26.7 & 	37.9 / 28.9 / 33.6 & 	28.8 / 24.0 / 31.0 & 	26.9 / 22.2 / 27.3 & 	31.5 / 25.0 / 29.3 & 	30.5 / 25.6 / 31.0 \\ 
 && s14 & 	37.6 / 27.6 / 31.0 & 	31.1 / 23.3 / 27.5 & 	38.3 / 29.4 / 34.3 & 	30.4 / 25.6 / 32.1 & 	27.7 / 22.6 / 28.2 & 	31.8 / 25.1 / 29.6 & 	31.2 / 26.1 / 32.1 \\ 
							\cline{2-10}
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} & s1 & 	38.0 / 28.0 / 29.0 & 	31.7 / 23.9 / 25.6 & 	38.5 / 29.7 / 31.7 & 	31.9 / 26.7 / 28.7 & 	28.5 / 23.2 / 25.3 & 	31.1 / 24.4 / 26.2 & 	32.9 / 27.5 / 30.2 \\ 
 && s6 & 	35.4 / 26.3 / 28.4 & 	32.1 / 23.9 / 25.1 & 	36.1 / 27.9 / 31.3 & 	29.7 / 25.0 / 26.2 & 	26.9 / 22.3 / 25.0 & 	30.6 / 24.7 / 26.7 & 	29.8 / 25.1 / 28.3 \\ 
 && s7 & 	35.8 / 26.4 / 28.7 & 	30.9 / 23.1 / 25.2 & 	36.6 / 28.1 / 31.3 & 	29.9 / 25.1 / 28.5 & 	26.9 / 21.9 / 25.1 & 	30.9 / 24.5 / 26.9 & 	30.6 / 25.8 / 29.2 \\ 
 && s10 & 	34.6 / 25.8 / 28.7 & 	31.6 / 23.6 / 25.6 & 	35.3 / 27.0 / 31.5 & 	27.5 / 22.7 / 28.3 & 	26.0 / 21.6 / 25.3 & 	30.4 / 24.2 / 27.0 & 	29.2 / 24.5 / 28.8 \\ 
 && s14 & 	36.1 / 26.2 / 29.0 & 	32.2 / 23.9 / 25.6 & 	37.1 / 28.3 / 32.1 & 	30.2 / 25.3 / 29.1 & 	27.1 / 22.2 / 25.8 & 	30.5 / 24.3 / 27.7 & 	30.7 / 25.8 / 29.7 \\
\midrule
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} & s1 & 	41.7 / 21.4 / 30.6 & 	36.2 / 14.8 / 27.3 & 	42.7 / 22.6 / 33.3 & 	37.0 / 22.4 / 31.2 & 	33.8 / 20.0 / 27.5 & 	35.5 / 20.3 / 28.2 & 	38.0 / 21.3 / 32.0 \\ 
 && s6 & 	41.5 / 21.5 / 30.8 & 	36.0 / 14.5 / 27.1 & 	43.1 / 23.0 / 33.7 & 	37.0 / 22.4 / 31.3 & 	33.9 / 20.1 / 27.9 & 	36.5 / 21.4 / 29.3 & 	37.3 / 20.5 / 31.5 \\ 
 && s7 & 	41.7 / 21.7 / 31.2 & 	36.5 / 15.1 / 27.6 & 	44.2 / 24.0 / 34.7 & 	37.9 / 23.4 / 32.2 & 	34.4 / 20.7 / 28.4 & 	37.4 / 22.0 / 29.8 & 	38.3 / 21.6 / 32.4 \\ 
 && s10 & 	41.0 / 20.9 / 30.2 & 	35.6 / 14.1 / 26.7 & 	43.2 / 22.9 / 33.6 & 	36.7 / 22.1 / 31.0 & 	33.3 / 19.6 / 27.3 & 	36.4 / 21.2 / 29.3 & 	36.9 / 20.1 / 31.0 \\ 
 && s14 & 	41.7 / 21.7 / 31.0 & 	36.3 / 14.9 / 27.5 & 	43.8 / 23.6 / 34.3 & 	37.9 / 23.1 / 32.1 & 	34.4 / 20.6 / 28.2 & 	37.2 / 21.7 / 29.6 & 	38.1 / 21.3 / 32.1 \\ 
							\cline{2-10}
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} & s1 & 	39.6 / 19.4 / 29.0 & 	34.3 / 13.3 / 25.6 & 	41.3 / 21.1 / 31.7 & 	34.7 / 20.3 / 28.7 & 	31.3 / 17.6 / 25.3 & 	33.6 / 18.7 / 26.2 & 	36.2 / 19.5 / 30.2 \\ 
 && s6 & 	38.5 / 18.2 / 28.4 & 	33.6 / 12.2 / 25.1 & 	40.4 / 20.2 / 31.3 & 	31.5 / 17.8 / 26.2 & 	30.6 / 17.0 / 25.0 & 	33.5 / 18.6 / 26.7 & 	33.9 / 17.3 / 28.3 \\ 
 && s7 & 	39.1 / 19.0 / 28.7 & 	33.7 / 12.6 / 25.2 & 	40.7 / 20.5 / 31.3 & 	34.1 / 19.9 / 28.5 & 	30.8 / 17.3 / 25.1 & 	33.9 / 19.1 / 26.9 & 	34.9 / 18.3 / 29.2 \\ 
 && s10 & 	38.8 / 18.7 / 28.7 & 	34.1 / 12.6 / 25.6 & 	40.8 / 20.5 / 31.5 & 	33.7 / 19.8 / 28.3 & 	30.8 / 17.4 / 25.3 & 	33.8 / 18.9 / 27.0 & 	34.5 / 18.0 / 28.8 \\ 
 && s14 & 	39.3 / 19.1 / 29.0 & 	34.2 / 12.8 / 25.6 & 	41.2 / 20.9 / 32.1 & 	34.7 / 20.6 / 29.1 & 	31.5 / 17.9 / 25.8 & 	34.7 / 19.6 / 27.7 & 	35.4 / 18.8 / 29.7 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cllrrrrrr|r}
\toprule
    &   & lang &   ukrainian &  urdu & uzbek & vietnamese & welsh & yoruba & \textit{avg}\\
     &   &  &    Rg$_1$ / Rg$_2$ / Rg$_L$ &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  &   Rg$_1$ / Rg$_2$ / Rg$_L$  \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{Small}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} & s1 & 	32.2 / 25.3 / 29.2 & 	42.3 / 33.0 / 37.3 & 	28.4 / 23.5 / 26.6 & 	44.8 / 31.0 / 34.4 & 	41.1 / 31.0 / 34.0 & 	45.2 / 33.2 / 35.6  & \textbf{36.8 / 18.3 / 28.8}\\ 
 && s6 & 	30.1 / 23.6 / 28.6 & 	39.5 / 30.6 / 36.8 & 	26.8 / 22.1 / 27.1 & 	42.9 / 29.9 / 34.1 & 	37.4 / 28.3 / 33.5 & 	42.9 / 31.8 / 35.8  & 34.8 / 16.5 / 27.5\\ 
 && s7 & 	30.5 / 23.7 / 29.2 & 	41.1 / 32.0 / 37.4 & 	27.3 / 22.4 / 27.5 & 	43.8 / 30.3 / 34.8 & 	39.5 / 29.8 / 34.0 & 	44.0 / 32.6 / 36.6  & 35.8 / 17.4 / 28.2\\ 
 && s10 & 	30.1 / 23.7 / 28.1 & 	39.8 / 30.9 / 36.4 & 	26.9 / 22.2 / 26.9 & 	43.2 / 30.1 / 34.1 & 	37.7 / 28.4 / 33.5 & 	42.8 / 31.7 / 35.5  & 35.0 / 16.7 / 27.6\\ 
 && s14 & 	30.5 / 23.8 / 29.0 & 	40.5 / 31.5 / 37.3 & 	26.8 / 22.0 / 27.4 & 	43.7 / 30.3 / 34.4 & 	39.3 / 29.9 / 34.1 & 	43.5 / 32.3 / 36.2  & 35.6 / 17.2 / 28.0\\ 
						\cline{2-10}
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} & s1 & 	31.7 / 25.0 / 27.3 & 	41.6 / 32.4 / 35.3 & 	28.2 / 23.1 / 24.4 & 	44.8 / 30.8 / 33.0 & 	40.4 / 30.4 / 31.8 & 	44.3 / 32.7 / 34.2  & 36.6 / 18.0 / 28.6\\ 
 && s6 & 	29.7 / 23.2 / 25.8 & 	39.4 / 30.4 / 33.7 & 	26.9 / 22.3 / 24.6 & 	42.8 / 29.7 / 31.9 & 	37.7 / 28.4 / 30.0 & 	41.8 / 31.0 / 33.5  & 34.5 / 16.2 / 27.2\\
 && s7 & 	29.9 / 23.3 / 26.0 & 	39.9 / 30.9 / 34.4 & 	27.7 / 23.0 / 24.5 & 	43.1 / 29.6 / 32.1 & 	37.8 / 28.4 / 30.5 & 	43.2 / 31.6 / 33.3  & 34.9 / 16.5 / 27.4\\ 
 && s10 & 	29.1 / 22.9 / 26.1 & 	38.5 / 29.6 / 34.1 & 	26.8 / 22.1 / 25.1 & 	42.1 / 29.1 / 32.2 & 	36.7 / 27.7 / 30.9 & 	40.8 / 30.1 / 33.5  & 33.6 / 15.5 / 26.4\\ 
 && s14 & 	29.9 / 23.3 / 26.5 & 	40.2 / 31.1 / 34.9 & 	27.4 / 22.4 / 25.2 & 	43.2 / 29.9 / 32.7 & 	37.7 / 28.6 / 30.7 & 	42.9 / 31.5 / 33.5  & 35.0 / 16.6 / 27.5\\ 
\midrule
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{Base}}&\multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} & s1 & 	36.8 / 18.0 / 29.2 & 	47.0 / 27.8 / 37.3 & 	33.0 / 16.5 / 26.6 & 	49.1 / 27.6 / 34.4 & 	44.9 / 24.8 / 34.0 & 	48.0 / 25.4 / 35.6  & 41.2 / 22.4 / 32.4\\ 
& & s6 & 	36.1 / 17.2 / 28.6 & 	46.4 / 27.2 / 36.8 & 	33.2 / 16.9 / 27.1 & 	48.5 / 27.0 / 34.1 & 	43.9 / 23.7 / 33.5 & 	47.8 / 25.8 / 35.8  & 41.2 / 22.4 / 32.6\\ 
 && s7 & 	36.8 / 17.9 / 29.2 & 	46.9 / 27.8 / 37.4 & 	33.9 / 17.4 / 27.5 & 	49.1 / 27.8 / 34.8 & 	44.8 / 24.5 / 34.0 & 	48.3 / 26.2 / 36.6  & \textbf{41.9 / 23.1 / 33.2}\\ 
 && s10 & 	35.6 / 16.7 / 28.1 & 	46.0 / 26.8 / 36.4 & 	32.8 / 16.8 / 26.9 & 	48.4 / 27.0 / 34.1 & 	44.2 / 23.8 / 33.5 & 	47.4 / 25.2 / 35.5  & 40.8 / 22.1 / 32.3\\ 
 && s14 & 	36.7 / 17.7 / 29.0 & 	46.9 / 27.8 / 37.3 & 	34.0 / 17.4 / 27.4 & 	49.0 / 27.6 / 34.4 & 	45.0 / 24.6 / 34.1 & 	48.5 / 26.4 / 36.2  & 41.8 / 23.0 / 33.1\\ 
						\cline{2-10}
&\multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} & s1 & 	34.7 / 16.1 / 27.3 & 	45.1 / 25.6 / 35.3 & 	30.5 / 14.3 / 24.4 & 	47.8 / 25.9 / 33.0 & 	42.4 / 22.1 / 31.8 & 	46.7 / 24.1 / 34.2  & 39.2 / 20.4 / 30.6\\ 
 && s6 & 	32.9 / 14.3 / 25.8 & 	43.1 / 23.7 / 33.7 & 	29.9 / 14.4 / 24.6 & 	46.1 / 24.2 / 31.9 & 	40.2 / 19.4 / 30.0 & 	45.2 / 22.9 / 33.5  & 37.9 / 19.2 / 29.8\\ 
 && s7 & 	33.3 / 14.5 / 26.0 & 	43.8 / 24.4 / 34.4 & 	30.1 / 14.5 / 24.5 & 	46.6 / 24.7 / 32.1 & 	40.5 / 19.9 / 30.5 & 	45.1 / 22.8 / 33.3  & 38.5 / 19.8 / 30.2\\ 
 && s10 & 	33.2 / 14.6 / 26.1 & 	43.6 / 24.2 / 34.1 & 	30.5 / 15.0 / 25.1 & 	46.3 / 24.6 / 32.2 & 	41.2 / 20.4 / 30.9 & 	45.1 / 23.2 / 33.5  & 38.4 / 19.8 / 30.2\\ 
 && s14 & 	33.9 / 15.1 / 26.5 & 	44.6 / 25.2 / 34.9 & 	30.9 / 15.2 / 25.2 & 	47.1 / 25.2 / 32.7 & 	41.2 / 20.4 / 30.7 & 	45.6 / 23.0 / 33.5  & 39.1 / 20.4 / 30.7\\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccl rrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & & &   ar & bn & en & fi & id & ko & ru & sw & te & avg \\
 &  & cfg &    F1 \, /  EM &    F1 \, /  EM  &    F1 \, /  EM  &    F1 \, /  EM  &    F1 \, /  EM  &    F1 \, /  EM  &    F1 \, /  EM &    F1 \, /  EM  &    F1 \, /  EM & F1 / EM \\
 \midrule

  \multirow{10}{*}{\rotatebox[origin=c]{90}{Small}} & \multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} & s1 & 51.6 / 34.9  & 30.4 / 16.8  & 62.7 / 51.4  & 46.9 / 32.1  & 49.9 / 33.6  & 26.6 / 19.6  & 46.3 / 28.6  &  34.4 / 23.8 & 31.5 / 22.1  & 42.3 / 29.2   \\
  & & s6 &  57.5 / 39.4  & 39.5 / 24.8  & 68.3 / 58.2  & 51.7 / 35.2  & 54.3 / 40.0  & 26.5 / 15.9  & 58.2 / 36.5  & 44.8 / 32.5  & 43.5 / 29.6  & 49.4 / 34.7  \\
& & s7 & 63.2 / 46.0  & 40.6 / 26.5  & 70.7 / 60.5  & 59.3 / 41.9  & 57.9 / 43.4  & 30.7 / 18.5  & 60.3 / 39.9  & 36.4 / 25.7  & 38.1 / 23.9  & 50.8 / 36.3  \\
& & s10 & 39.7 / 56.8 & 25.7 / 40.6 & 57.7 / 69.4 & 34.7 / 49.1 & 40.2 / 53.6 & 17.0 / 26.9 & 34.7 / 57.8 & 31.5 / 45.9 & 28.7 / 39.5 & 34.4 / 48.7  \\
& & s14 & 63.1 / 47.6   & 40.5 / 25.7  & 71.0 / 60.2  & 58.1 / 40.3  & 56.1 / 41.1  & 30.4 / 18.1  & 59.3 / 37.9  & 40.9 / 29.9  & 33.9 / 22.9  & 50.4 / 36.0  \\
 \cmidrule{2-13}
 
& \multirow{5}{*}{\rotatebox[origin=c]{90}{\shared}} & s1 &  45.6 / 30.2  & 25.5 / 14.2  & 61.7 / 50.0  &  45.1 / 29.9 & 49.7 / 33.8  & 27.1 / 20.3  & 50.8 / 35.0  & 33.1 / 21.8  & 18.5 / 13.6  & 39.7 / 27.6  \\
& & s6 & 47.3 / 31.6  & 30.0 / 18.6  & 65.9 / 54.3  & 51.4 / 35.7  & 52.1 / 35.2  & 26.9 / 18.1  & 57.1 / 40.3  & 40.1 / 28.1  & 19.0 / 13.8  & 43.3 / 30.6  \\
&& s7 & 51.4 / 31.4  & 31.3 / 18.6  & 68.4 / 57.0  & 52.4 / 33.5  & 54.4 / 36.1  & 27.7 / 19.2  & 54.7 / 35.5  & 33.4 / 23.6  & 20.1 / 14.6  & 43.8 / 30.0  \\
&& s10 &  46.5 / 30.7  & 30.8 / 19.5  & 66.8 / 55.7  & 51.2 / 35.5  & 50.8 / 35.9  & 28.3 / 20.3  & 55.6 / 38.1  & 43.1 / 29.5  & 19.9 / 14.9  & 43.7 / 31.1  \\
&& s14 & 50.4 / 33.7  & 26.6 / 15.9  &  69.3 / 58.6 & 55.5 / 37.2  & 56.6 / 39.5  & 28.3 / 18.8  & 59.9 / 40.8  & 36.2 / 23.0  & 17.3 / 12.4  & 44.5 / 31.1  \\
 
 \midrule
\midrule
 \multirow{10}{*}{\rotatebox[origin=c]{90}{Base}} & \multirow{5}{*}{\rotatebox[origin=c]{90}{\model}} &   s1 & 65.8 / 45.5   & 51.3 / 32.7  & 74.1 /  63.4  & 65.2 / 50.9  & 69.2 / 50.1  & 54.2 / 44.2  & 55.3 / 32.5  &  61.8 / 44.3 & 53.0 / 37.2  & 61.1 / 44.5  \\
& &     s6 & 75.2 / 59.2  & 57.9 / 38.1  & 76.5 / 65.7  & 71.6 / 57.4  & 76.8 / 62.3  & 54.6 / 42.0 & 67.4 / 45.7  & 69.8 / 52.1  & 54.7 / 39.8  & 67.2 / 51.4   \\
&   &   s7 & 75.2 / 59.8  & 59.7 / 38.1  & 77.5 / 67.7  & 73.3 / 59.0  & 77.4 / 61.6  & 59.2 / 48.9  & 67.5 / 45.3  & 69.6 / 53.7  & 61.6 / 45.1  & 69.0 / 53.2  \\
& &        s10 & 74.3 / 57.0  & 56.9 / 37.2  & 75.7 / 64.1  & 72.1 / 58.2  &  77.6 / 62.3 & 56.0 / 43.8  &  66.1 / 43.7 & 69.3 / 51.9  & 52.1 / 38.0  & 66.7 / 50.7  \\
&  &   s14 & 73.7 / 58.0  & 59.2 / 38.1  & 77.0 / 67.3  & 72.6 / 58.4  & 76.5 / 61.4  & 58.9 / 48.9  & 68.1 / 45.1  & 68.5 / 50.3  & 61.6 / 45.0  & 68.5 / 52.5  \\
   \cmidrule{2-13}
&  \multirow{5}{*}{\rotatebox[origin=c]{90}{\shared.}} &  s1 & 64.1 / 40.7  &  41.4 / 25.7 & 72.5 / 61.1  &  64.1 / 48.0 & 70.3 / 56.5  & 42.1 / 30.1  & 58.4 / 36.5  & 58.2 / 41.3  & 48.7 / 39.2  &  57.8 / 42.1 \\
&& s6 & 66.5 / 44.8  & 42.8 / 27.4  & 74.8 / 62.7  &  67.4 / 50.6 & 75.3 / 60.7  & 53.9 / 40.9  & 65.0 / 43.6  & 59.7 / 42.9  &  55.0 / 42.0 & 62.3 / 46.2   \\
& & s7 & 70.2 / 47.7  & 52.7 / 32.7  & 74.8 / 64.3  & 68.5 / 52.9  &  74.3 / 58.9 & 49.8 / 39.9  &  63.6 / 39.7  & 58.4 / 40.1  & 56.8 / 46.2 &  63.2 / 46.9 \\

& & s10 & 67.5 / 46.9  & 48.5 / 30.1  &  74.2 / 63.9 & 67.0 / 51.0  & 73.5 / 57.7  & 47.7 / 35.1  & 64.7 / 42.5  & 57.9 / 42.3 & 53.3 / 42.6  & 61.6 / 45.8  \\

& & s14 & 68.3 / 45.8  & 55.4 / 38.1  & 75.7 / 64.1  & 67.8 / 52.2  & 75.3 / 60.4  &  52.8 / 40.9 & 63.7 / 40.6  & 61.4 / 43.1 & 55.8 / 44.7  & 64.0 / 47.8  \\
   
\bottomrule
\end{tabular}
